Alternative PV Bus Modelling with the Holomorphic Embedding Load Flow Method

The Holomorphic Embedding Load Flow Method (HELM) has been suggested as an alternative approach to solve load flow problems. However, the current literature does not provide any HELM models that can accurately handle general power networks containing PV and PQ buses of realistic sizes. The original HELM paper dealt only with PQ buses, while a second paper showed how to include PV buses but suffered from serious accuracy problems. This paper fills this gap by providing several models capable of solving general networks, with computational results for the standard IEEE test cases provided for comparison. In addition this paper also presents a new derivation of the theory behind the method and investigates some of the claims made in the original HELM paper.

==> case300-Bus8-Model1Singularities.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=11.4cm,
%height=12cm,
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
title={case300-Bus 8-[50/50] Pade Singularities},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
.1026175257558457149180535546550495992171549750245793965437528786900505525156930196981611832204294875 +3.322243284374517701893684415044268586039430997900479112577119191039197952081563664319540392766503392e-7\\
.1029316869702344511143968536871391787386622352402129451069580415585436967314582816934409722456898766 +0.1342220988404814561594565945165161990124124405839185941861960780907701659924119874910381402733937553e-5\\
.1034583518639032764663965510847950179899733189803927731604220388078551434899279742309574643714848366 +0.3070611204117374776433230686907712141354035213167152436631072180870629122334537533075501037530489552e-5\\
.1042021926975519214624245103234610819169371948842783480474857342851137741074204962183787067374171839 +0.5587270516036863990428273304385308607129288173868008651790050047465333906472645014019065213766547564e-5\\
.1051699130718061263788889048578986842957894729351039858285361484011335051722930781693216105846511063 +0.8994606168347649501243319162767477064772889215646394107513556604472064107037594834483834259366822907e-5\\ 
.1063704269653290134572394913195839583864028593038996821277559324158596898682829842473931988527467978 +0.1343217021964435241463846072908096439976781294665077754786123051689648133041450534609341364598171442e-4\\ 
.1078151165363297002838562926985621502274743397596500258401251980178628790418931107849919069392742710 +0.1908264129827976991932610348092214303855290043644139505369731184485167778526094310485551489286000777e-4\\ 
.1095181971958619895398391990791547706953224586252160639834654145608262435218615814629136208427003715 +0.2617933084035213167273305347525464102470455956799251649441956106882951420431142991566095498020502051e-4\\ 
.1114972356915779271725076900006459965891054092832300126734349700085980756048625307417286816365932603 +0.3501581497772757602252978702788745300863108080551311979988523727485131212727701107356439643977224290e-4\\ 
.1137738948082484441627994291685672767495902338178491922516096734774555499153008566455677573418761584 +0.4595948148154436163054005031187075963402541222784019344160945758993769397747507003997719312670696389e-4\\ 
.1163750257502360249482580021640574591325846120284058577519723292987099365298683432623056481680219769 +0.5947338371244573737290680605258828036685269903589291972260728086886300008924494014111150803456566497e-4\\ 
.1193343173257695487591644154194554552920001435318750194341686233592867066043677851426748980104336459 +0.7615582088315533140087334928289575230406627293945400278577123543741682122974772361562896658830929080e-4\\ 
.1226948912165649868420617190805529654960108510050580195620308631520891793123031072899441404231411493 +0.9681656184456309753690146552784563916393457123800888850148128863929881163043591312420355732340730925e-4\\ 
.1265136333920683794869761290219881540309013698760819052898372807256950875801232154161468983887021245 +0.1226287996343785272071099514511849037512090509262319415660274606637343012125497411976278356629108324e-3\\ 
.1308690159706763291803009090629816393926978568440373641611764776231266356238948150380595852328448279 +0.1554479162239055794586544230188935029868509185085886581525149158564458413608344573599359401083468872e-3\\ 
.1358767413018797690609436883986949817252200843431189341267676195239748759030460186337353222707838473 +0.1985482465859728298374527969680102116220726399539240496285046496442226573062209967754091923740358079e-3\\ 
.1417256173490990437127252597456081545433505964198206696670211507498292983085689274559988825351356515 +0.2586232331149893409679421375456650454265498457123022559533119509450647501610647251321873979477464186e-3\\ 
.1487783996604590898654073107705363267668989335424775797966369901384731064607262039559410086166302633 +0.3528198321365088503105069458346223905992067497836844613431561898920675599319367718043534967181824326e-3\\ 
.1579818706209794991338676089291286209346811448073173436427062081719444659384438228471759259596781634 +0.5491524737653931240158090694991406342700958757726630576544274657298019975248517368767088402348431981e-3\\ 
.1750381238189407204448319746796062032079695384292581729031355392967121480587996568337217394473879774 +0.4641895484455543490618093410424060951819874953379964052172977236962344901547731256580649810511317104e-2\\ 
.1782131743657566491403673548525743815558517765009191898889511146677670865782558494194264617849775600 +0.1833589195179859569638658362248109750667283183972092616043940211713391367221977841456817781766146028e-1\\ 
.1798860433157709009217906820822707554656846600088249303845854720054502372306373664872422678420811765 +0.2709634378891019085303366903671204533580638718681784007838704034347085613169261934202267910543916735e-1\\ 
.1804578223843800192704027436411391917783634431911517107351985111349360321185642028197471967428143398 +0.3355822784502256788419058977387368230840292159937316336615174111883493268875587172702685230102126480e-1\\ 
.1804692396432930347982474151746447470351364575278465356944253229725130627667802848864706530004760567 +0.3800811728832671601570183320324961275973338482442550077600431291874721610488979923417715554475203286e-1\\ 
.1802806749195507106017216954372401686030905640913929360927789188214285631020900009988918631370815381 +0.4061178815969250050807553183551220564539284295491390671771413917314620133843590905038776498257423959e-1\\ 
.7546241143233838310449349810784500035640190122776773530473370586990742772704078538683232026917992338 +.2751026451751048004923897767265747480062487392818975536872530252318233277483098464818059490545145932\\ 
-3.302620668461887849770764268450595032621237888976305856183130754568262869924423029712554667255560353 +1.187055863643034011103249084787760389209069838972485058246484917952483793182229265737491061888341675\\ 
-1.718849939358709678264466229732453954587087464317662452908877927581001868013600693408604324717191404 +.3587415462565989394765942600611949995323105806067433112358903903220459755766482848635420319423992901\\ 
-1.873189477610871568801608576157476784892934587379027198211925082464232032473328947627619424298954607 +.3266882950113835000154245497363444712300320187310281896920335784492852172859644274796023727068819296\\ 
-1.016102898482174963308964145005438379130725511947421140828296845016841254374353116212808026654315081 +0.2453468135267641509128487184054955567289304024839995582156884736108115332259408760760554718492845816e-1\\ 
-1.631092181098703114641222531276241150735114100231288634071316067690612476665873227978093758224457183 -0.3249708532646971678922538577749100103761796003612941410324771809323605771344691559862459643825883198e-2\\ 
-1.890996782447336602564443721005135153476577324872159116189007969270821431690927174585757082178279556 -.3153854911150922199379885593179317598801055020687576068461766632185303525114289275179497944550139157\\ 
-7.808369987519317506055116462727990419013734927165314305535335859275994167706339635051007220224370008 -1.472870904092367811212546883866225186851757996855327440192190144867160224794300930876699476120682992\\ 
-1.721527612809177851886786285798734855807707701736021315371167131145797611521192873930134417579968781 -.3558974370756386242791643622561251157652560193811620475395375716555087982979471579334741982616850609\\ 
-3.165634100259231685988406846237335028966839198318469684441557645737873107355897223121288291046560165 -1.058727684747125574407754185408459717304998020132684772023742518737081053099186323468146616981872068\\ 
12.88979587786767610066179533522274220584089699823512080415493331955420181678141098725762424264850277 -14.39375790814018968923116892392593441485662450672096724287511808323626158526392028191990159044204592\\ 
6.797890631072776423367851922014275551358328613741913014383170269733833245279440689852499130417088899 -2.157677829485998343222541984857830905068037362225820953987945175476980917693973313380893805981672770\\ 
.9484187710387103319764039715363057624686252632346164244221723001047930978534059191172639662260618599 -.2817060100206696296133824596303933217102508888072835071883784355297323371724458340102174517196974566\\ 
.1802948663589302295964826954124776384414204546476778925905094003906717000282821046459810874581977308 -0.4057574823471415149237516987905598343593063606552439684820457372425498336248779971624093543076604192e-1\\ 
.1805305871068271582706950570658164124979563843929877849556014286314070512779092395332026362094497224 -0.3786610194309824695717473770855742670738923149680603115008030505015857507607341766653381555472035746e-1\\ 
.1805863474286578543495878444676939211047527108252252498049908916729913702597599997782221370996730531 -0.3324566907122255714244840257362123064142247793413816553793222912736444253890913393922577484584164206e-1\\ 
.1800705593504272454247335246488046587506795193875449649823873346727149987773605722071741333017681528 -0.2652900077944055472000246596084013160400119632374915067110544139576822208441541045192501149331054317e-1\\ 
.1784167760751797355160085862857901187592678083262359676406354196204585477214069897523239327847780038 -0.1736209816430897221161876749931989056915667605762180587579694717496448121208640380702968522135483386e-1\\ 
3.577599160362709516768862371249497881859037795862113015176739163896488101499613932590012046443643182 -.2063993225660228358787623474180867251688465492509712904084430720072279579531760180797662192597595834\\ 
1.508594502858655505306883662352436381141221903666791387717035760579119852966941224869712831724359440 -0.5458891736777488453899834129772341922374625685283238929347492146626580156700428641015179214050791449e-1\\ 
1.896596711152097504449610473740117024006181579377090064239658023051566971513748703934433275139357549 -0.6721537213742961493804807808449168637759729132818771079737149596410992007942571714795145525956631983e-1\\ 
.1762994363854823694832368007724382599841731686423330394976022976360431118043772981801706556108422282 -0.2381690765757164874404976567463088101686403111250751556931913993502943794454722074791544658230272301e-2\\ 
.8037545989419787002100420819704523427536918027312990701663147192490604176229169547045681921044257498 -0.7866029153773675177149673955683792795392604961603242254178163628044580431540214053383516709621406791e-2\\ 
.7617272736739866629682456075484740995867504174370269738822634263961503917003127628481095049571810878 -0.3444639851453956235419678484053028326118815321113847698410098454642757200683819618924984677195912343e-2\\ 
.7326077590574747532164462120113864363615455365612308036206419640526419551075223826261895110492368796 -0.8810793012214463810778548798742507550465808685237926037525673820548691841772203576340824624360110712e-3\\
};
\addlegendentry{Model 1};
%
%\addplot [color=black!50!green,only marks,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%.1052759864539685176117592084433006186527564013495081925822940487285568622219063065230408529216557612	-1.224795850651852967158390640563984458871779107936310368710942040191804314026379371392449004536144057e-7\\ 
%.1552245637004503605745680427077300736194323751326789918743272872798274869455228753855374489500281528	+0.4776127819502398971491774651049288486720704389760871958303110788862313813221599368070215898469908635e-3\\ 
%.8133477115118781514626192669809773766843982352242049639107665445937213060963118073349711225346742772	+0.3138322322180222145808277469807397157023652828863846261534114063229084105230917861017267106064315501e-1\\ 
%.6100628923846605463221630917709534596684487403555833406082345568948328242951491878447456680776296092	+0.2515485685350750797689347442728753426433139135083522643013440760250064945226746277203956426116007469e-1\\ 
%.1591340937206762429312297972435195593589255875260096386519997693113797818655558786461009577591526734	+0.7208545385183285901272821535588210746353036634061846005426346364062559741187011657794525192308491362e-2\\ 
%.1611553640122819854850275242166030481531961145064180831173212804750615845968453679867000368575076733	+0.1193047835583255046229050240328744858289343025709784614469477740966861763163203204413166120255571518e-1\\ 
%.1624858868077830670131966687398211156953497653555435633798141903296994016058069521271545818396366043	+0.1587104882313475695368027474092787666144035486790245990159268914582073020472954657293642761817118206e-1\\ 
%.1633675358969586805029737338064471266666949450202788357356466895380814615035967988835955813602277849	+0.1922320993688020111362801074948253373147518783493239092877043202980868514906958752041103124479264845e-1\\ 
%.1639313436911441694257498591835171117249656707176953561295045610092680166139099454112637991510338996	+0.2203764478459914713516644896087448865511565197489202765200297284631435790658700883368118088591080354e-1\\ 
%.1642715852779568139550714847615184080853871618334758992176275919120947427684255678709311017139234941	+0.2432906096727766890865459654373088597824749638045025654250990075327055239530011349543224841767755575e-1\\ 
%.1644613575347039110630773617109247246539525152146617674942746889477788699189041293133566068711600098	+0.2610335335104065356977598838235413531351196661868084646116055854938831761785198204135238621376675438e-1\\ 
%.1645565958856056806743892781032043065356455906218462819005920005046700902188065156973875867913281258	+0.2736532071008410166875342368948874995080700418034954258157762399251002684207935410779082664364369529e-1\\ 
%.1645973789872541802957479267858231938092059368216656482105151143575910281993566094415160007741278763	+0.2811987572733844264286755107632376825015452750097378727310168593570303641616122143991839713350615472e-1\\ 
%2.413391387076589248309802763572256130487209655158053777779473381306596783760029345469375757087492980	+1.948273681944569309245738100063405164223879093946293911086807673209786830505539535163789155844230549\\ 
%2.753601481129429564747973246566944537853264841570587164574823743139578924396787351361415523902422737	+6.478431713112168045559960172697422391502380722994489892984207290456750349120077114575946505694325582\\ 
%-0.1757407429638808343698894248925040147087370090022850654474116820731827105024099411692752526328367785e-1	+0.9632100302261140727716262628907002806113674120482613963813590316437444686119487624421114709839840944e-1\\ 
%-0.3063431198093099093984204685522019552312072944022613801954965539023907583596236900429863810425934773e-1	+.1283117204883938602031897962462410240992369661430946850573200599387382614979548349025284561734433994\\ 
%-0.4120917820322453111345962108854312344448493159276475314910164925887855744478133376372011992775251115e-1	+0.9200790158848908967431441692326187853253784063272849332178799923640812427095134168742776973530070682e-1\\ 
%-0.6052795248221548819945204051121531559099878392411174822474794467440297039537939566879533914934056393e-1	+0.8662071456550918194163976022314422118133348562087371399370436280638438006077490253323411988343916134e-1\\ 
%-0.7120662575398351461186546715878100434650924021670900224817296798827069952957582902319578472597053221e-1	+0.8595523333148798672594368042961788742605614495922167014836551930059966868723398218401657593787447673e-1\\ 
%-0.8802009586097627943396807960806703285448081665383092315590543098092921009141182681723770710819411248e-1	+0.7174422876998660190138611942745989192893795897147570494528554621295935805828199062463947318607575617e-1\\ 
%-0.9072672024636635426877544730346555038158788027497379080590177621992844171534985638822426828003403306e-1	+0.5800357817610082190861647298831913717794025842170323183280003527914532543016756184705464561236458897e-1\\ 
%-.1437422877155227263567612597123023502410526924703389729422048595489226210383316817219481881325850566	+0.6510583982904459664234264293296933224581550437355661252789947827619517089191090979175463354957137955e-1\\ 
%-0.9681410906217571633587129876589010396327410043927932188670022515290985900624886875251634325431871950e-1	+0.4188165050607822270829102710063708798282296718533286667514413634818203911521615058402085226910955061e-1\\ 
%-2.056037309834503712813180827931555425802179641223785517240631416485464187149050441396837445678578449	+.8334984157335108750212061978401900204303052400177045208244952334517174283634201566212208447763017456\\ 
%-1.567655850905876959201177883166518642123749674546860278645664536727474481657166863470324494049982939	+.5830712349277133749018054659095847719311485653728126536206133294667660202977120621649070118447464480\\ 
%-2.288648763460661555948073672841446425069652851786726989810542420133045250718407501714897774110036599	+.6291859991355770961063763746369276335712988344183008895391243711425400844705516353855415400894780889\\ 
%-.1022606677625177547179862775880598355760546710901732066413357900965052197975511221157965413549747276	+0.2512440173446046471753583644607373907984719008018907831521510138732923313648114326285075103118534123e-1\\ 
%-1.449887158795134425689850419617518621612260674334638979407324341490483794351857756369410424197481181	+.2465971016571166141203725460288736804325556001270879907650170769585676260907644407555857325495495257\\ 
%-1.510107798171968783738495993535975858530076203948825682475551260460063647459503450527788569994962278	+.2057367257409157721620886936959013155192105331756067106668332755042643910499320132311423267454487923\\ 
%-.1067543531884041529181573296427603952340550926726039731779922618256730210111329467915557124912437020	+0.7258316414380128788649918049575955973415136843782455588850200946322829520619756778312322590418208084e-2\\ 
%-1.587498084171990567873030541744460981922952740845878523168030186143760514809773645599130010008404040	+0.5268060058901894909192213601413345895536221272919364221906658749678806506984675516410577210101862046e-2\\ 
%-1.441947480449453729973590470306271122548758933481793332604331971475464364254060012939582393189233940	-0.1053592383316780617504949890590636956401812901072162938741941606788713258651779736842457005314279079e-3\\ 
%-.1073227034972582590737274361324469131427074011985201198445840918434210145832656560554476075045252024	-0.5325164252910050711314739189002435767625587632425951491638257187229194031272836938164065628269728696e-2\\ 
%-5.253902472648822892864881082673848261903742022474066683760713766976556141581862519183242349193694476	-.4120516864942385882554292067118256105817882573635387478639211919955062674627787034869135639744077828\\ 
%-1.510950413992527737067237447476094060464248322920986355278977557692750862683787469653689826745993723	-.2076253707182567398681856267143187525997760404718539652856143781966090912317657925508965377635775416\\ 
%-1.449748358099075852911784090328192149445529055801962306960346198006540838910068836333117178942726249	-.2469190192909191538883262357943112419386962512327628327519031093350687305511381426802862800043600552\\ 
%-.1029323465416745757883364478695579008065559306734538244303576370966051425287590189967989000520657148	-0.2428340460352351065943486683431086492393994310276814287836539461459975239267616173588280929333209439e-1\\ 
%-2.372321503812801613768100212911606544682917900529790403031989370975978754822734313896437184301385919	-.5675244524007395780740912195632579977127005926211946617126842460984368117087768115054118377472728886\\ 
%-0.8262149538424880906413529508122841132744546866580233270118489774986024746447179515346835704837501618e-1	-0.2452432210580627471176732826019563424569084628719289945052405611363530803288970433595501877557271701e-1\\ 
%-1.655418515425350000827334151078298064353049620649993616646486997927712344884321583305859345650426450	-.5786603269040139910535128745611178835514269680767565252523854595740067760139601661542329501782763663\\ 
%-.1157374593440192627170103030711284357191917460813492358843615838577018014406055561629851331966624260	-0.4082274824954750217622450754869109121958020025907793414445561858190392734758525326589352605681853550e-1\\ 
%-2.081595234913874116304796907482987677120785455311956088671474785470889686497764840918681428050808988	-.8211582015584753337133774526269939218218995419249083771006860961925263910042623452442639993637288715\\ 
%-0.9878417559977055580829038317264402283651346611581471881975216665327757345190498934305833344158335193e-1	-0.5148159739195619457199420996153185256640283693823208509665211474352526619037995266214519389570740506e-1\\ 
%-0.8933780932683474749641637705388543531951498904318462255147918521618781956147150765981120742434007950e-1	-0.6099674268251609118726259369997698508240716687099112807846948496015701637144084975832272517226071198e-1\\ 
%-0.7519678280273736087639411654803287385117652927244631785359374473383141360266629421313945898818208530e-1	-0.7946594335398470854942235988809388006266803498146788798188825792220158162633630015796792706825144310e-1\\ 
%-0.4544469644010592835708017834346291109913233414796381769308127197332194490019426540965332240068316630e-1	-0.6408810863623658264975939101578419862293352679434801009680756923675886556953728841805746659810931736e-1\\ 
%-0.6327628247370820634608259058867968263904628122455293134359043561844778021731736175349921652735021571e-1	-0.9029099350853432425190893269746261667628669104572569788744086838053605982648161836869225968236119831e-1\\ 
%-0.4945855426667437652507807186478908602434968788185501584631260269369097142510305739618512829913279422e-1	-0.9550501095752444412025735801534387806135256697596941159008266250844337115406104441474212606117251784e-1\\ 
%-0.1321402837526881485772854625849874826122626392936026808184879182551162993086992875515525543364640363e-1	-.1022241595221414707046819680717807584499760572812287660576535757209697633077815835584852041797735090\\ 
%2.146285268449508759591609108350872717523561166120171858751660133164712455438700371995698167781824506	-5.926142662938685790102323805723297559663725568065916684224370439742549712668888260067649783796604708\\ 
%4.408340116275606781935135700248392058310514645450828875950236280232095373630112405806194266797509124	-2.935139790316028288688347272287235539724523708510025919658618513302224373724828653279516990925339069\\ 
%2.438561958093202038824369564055349614304821592088243692631771065657926456165476632607698072620787070	-1.509569164772357055562980489869104294205139215966806600123846534512009078213589328201674742990570741\\ 
%.1646023488129738408281598654157494749058419859853369173325378889025877156315957008179781798302902905	-0.2812879068240143095018993493597644017045256914149097089079296775623436641301427567223823068478733423e-1\\ 
%.1645753692301733238699115722904081743629522385876090829009147851553933279848939667193631555403582060	-0.2739986027265481154330520777714870224549339518073326252464489620169024500493625610487451818501128452e-1\\ 
%.1644997666147248095303783988324022098892303586197167766649774420644448615159358191398309061155718161	-0.2617667380523728151465282922109962030146258297428426642909669846521297461197038919672391276809590769e-1\\ 
%.1643315401269117887120923323945025513002427668216747251886291257408263021158158735021325108110727118	-0.2444806297668842882497476283060551241130432051479158935649078073551270393054735156149011628967290853e-1\\ 
%4.609562779143844407968516045964251052496313544901457912695999816681423598402411101661795857023362838	-.6412899623768958222510961782679443915959222804854999281128443824231045581457185739982090451341576932\\ 
%.1640111296571419508309106144422036883430769066999110657072828240898658289066085186183309513322590290	-0.2220050534719449041480732670167325834641483246893988695747469003791218134373618767619137940557625822e-1\\ 
%.1634627653165742331799468541467269178047724899711131445076343941937894476207527403173997906600728130	-0.1941755285008720139362713595504945078711995586031030742512591840347783613500532227685873324281464379e-1\\ 
%.1625902921008258260510247874715451208307773898542953662352402991761402390397104224014812769712226278	-0.1607204011868997610597836780106463592508642206815487993348440414853211513431147157612614916074145745e-1\\ 
%.1612609859884564517162357085581716160041186253797755584014252856886926281949177437395987330179887222	-0.1209522071403236116005057322854567845828707299343235688883370597098884943013246416244789819647394981e-1\\ 
%3.026063002217566386050406961272492689067229894358333841289511159772756048559644690988857179588934310	-.1658342158973007651389194017446344219569009283576571931835801701247746175884943699585671165534191448\\ 
%.1592302941193849225626515611793263538741741313168078013925374946225341802789903456967156713121491610	-0.7245602333055072386448863714137647395224632810303788322120553324923982607969953045057529024879556555e-2\\ 
%.8136774594916578104799322742675222187591882049491521921541262634488744765155945652420734488962594812	-0.3434998357099189777516770748829472231950167553488056819103700615830728359619107366731621892719540000e-1\\ 
%.7946825784129357895899467276571446126726832894127978457389807567897903989231847792095736154197937205	-0.1175570914508634755760993333823153491832766723630026673616577468367793918120306626197422303806255487e-1\\ 
%.7528226122238959513174942783404208355488188472832974286869670095854656718125651757924941176686106128	-0.4350947528472260837116252513416896437352616541160033910110121156874368425110428954379308876377057877e-2\\ 
%1.732045569232067422189336648123383363414401345708862316581511517079430218665546084155039745192101840	-0.8559691641279992138469385104398790053697038848975976293644545035384091645705756705436774652535653783e-2\\ 
%.7228737457951623363523274676225499430272832447124941247155714165290792042189769589264585180747530874	-0.2124289799333033017295880089354243004236143466836070027654841157186425664062046071594985359780261907e-2\\ 
%.7014797184685517708786866437292351183361845899217058890345521974579041356097096487255852357387002324	-0.8523041238099127403663293574634045349525213281957378406391296144541394588500704850163310784287365522e-3\\ 
%1.495010948141789619046510418941290834250913303513068228048274895627683916065870498362262255798257503	-0.1432880377025035265767917781800863977233547878020648910649554074098707421232079311680185922109938898e-2\\ 
%.1329549409988808974445746541747021655135507603860369080225355581890365787830057318720955102887086683	-0.1274025135255112035796887830006939442130008968105276985162819400083910336856414301661869893677471588e-3\\ 
%.1359042764566024272765909673328654192683304490789305885990437605083834419786859896270850731626352398	-0.1300480737868338141753138754672696777767983667864054856381799073880387932870819759267354317209942586e-3\\ 
%.1302813903549148776358807417424856986988673588832063928517924403340631984828175619118020791902518105	-0.1194070616640333099911419805969698411003798428561781763599949898999263748627263337966057612472443640e-3\\ 
%.1392087557820717193345370005569643364174322331908173542813771578671928946080659482055609096484446702	-0.1224389436711017714223378025555556649825585635901513650445976118779818579202963328529920341114748217e-3\\ 
%.1278357943439696787258244865610309067223932468276155226749566727605805284680342236444409069763676150	-0.1088935696500248628358246713073337617372502611875233594450006128108861217801188123039998626721129682e-3\\ 
%.1255864777799479210184230674282067665346780977674138657224539068969333963709720927992054149489210985	-0.9752508991818888686632524601751463066923430553101469090565245252047061751027026245541223768751038502e-4\\ 
%.1235109303476233779056715435875444237665532662903911115893373419175664718670023914564064002534107395	-0.8624881757243092996410790172286372225774583806895234972132301592672106455642758548528739862919715313e-4\\ 
%.1430197147984206004320098917839913127041199236366379410619783203683848138181367835196910692931997397	-0.9491049215552251775993635647113446412487368875509907238421236693486448339565973754508146717414271638e-4\\ 
%.1215922533901070873701601897906382620088168017999515494221824779602325144582637791359950628600184765	-0.7557117178848718182232330754142996393985801354693815875839138350922455214340305789977868183870905035e-4\\ 
%.1198172081582353271550477599387027027141677735434572647658334996508975185136742043107958419900934288	-0.6573301468553532482952960448061648703226047650754810257412662610716221645163620128996244655230961794e-4\\ 
%.1181750770934259993424678187606233816510289624040736563489063681539486139338787468160321069966541317	-0.5682035162660087682621823144746216618313689552993838530412474923405028810204102323080929019101507188e-4\\ 
%.1166569646115948712119834144221227184727310511355495994142766494031790130200600365744272711691811905	-0.4883274269254460809560976921389055347488516563482295876139779669775497621817529075905313218200709814e-4\\ 
%.1152553478343356989183974650145135027929197805432667287057018989259955457037807071638176778267022589	-0.4172459022020006598101654797123397669828859333539705793696257396959239323315986992192004156966260308e-4\\ 
%.1139637759007680480835134464600409393855675742213172015543378906536810338104504060844234609819046008	-0.3542945649053766060062028862318175952550979286770333065217500897686540695814426977463364918221104873e-4\\ 
%.6885305452781047989433215822207708779756240364063859318387281819556243087851231911029948495477971842	-0.1967717593800793091397605843191591044108101636498435710295254774913862427022703671102806991768799267e-3\\ 
%.1127766612357369928409379041877634005635953001394614223640380535072911717250334402151489883047564903	-0.2987398316939184218890828638479097805398711866523427273810193193298053322769589279955767229391299665e-4\\ 
%.1116891298972400881856310312825555804940332707888427523185070711370633884837727090122932119125182068	-0.2498554903732317358854747443941073676225140578333626406214612118889834304411451048666016517141460292e-4\\ 
%.1106969112259673988485723067693198800737421609548942906607068547299425151076881379539885940122049226	-0.2069621970359407182466782951071187138383220739069735296714854460062580000525907733887664565507482516e-4\\ 
%.1097962545017195072305565118893149519854631578387311997595169220702529204322706581033618225496445476	-0.1694454488316412273874913968139602629288669393583530467599625817460770694520204178477411668142843194e-4\\ 
%.1477083074143732954748242429170606828897809272955764243708908255716463597416311456585551615003909360	-0.1893407685557009923560855270685728279919015305430842660005433930852277502244288215624758711586114740e-4\\ 
%.1089838647241568602006474809796862695944352390937195148216131071443291056723940098051576413666971333	-0.1367614107993604523321350010225054831193713340786467365676537453288356763651714852487184779254090811e-4\\ 
%.1082568523179128660455287119365510598284033570794667341498687309180700695579445594278706290758294562	-0.1084361937776532615945303240283126974638179006845595453901525495158179018203038261521881149232029878e-4\\ 
%.1076126932408814934237964371364183502374367107226806302246075553228983096934360965394543364801198612	-0.8406188130939304290479720296841851586630409842534825251090175328524879734777295699664277260250895387e-5\\ 
%.1070491970549496960313262378497261898160701311713366815950848012881776505343168284196009672624558954	-0.6329121340268878225143979662016733063081870503944739349611707737452843604919975415499997251558588951e-5\\ 
%.1065644812329973892187128681770457299899229384285894103376149483828351451162863445567283352725809727	-0.4583200042789194868595042451946832246496733258488414986678856723706389620182208720586073733030230784e-5\\ 
%.1061569504611575680499836666440482131420970815332043927375954130817578529837838693764395985811754917	-0.3144184478111585426205621635635028877553293654113654407499489605598181726234651393489983017732816283e-5\\ 
%.1058252800332525936953582534080003952641276339306903566164024246563510173732961978506827570010680995	-0.1992345876142188168058147323224085193373554064859731838314091341801371310600693041937156949488716407e-5\\ 
%.1055684026756350174066782169970749745433219033321759844518882512623109148794177843405498675396553467	-0.1112070326072096940659457459961665032976264787636914433583439699369172433851477560964537450566549647e-5\\ 
%.1053854983174007850578418704827079074026047888320452639139590110579184664359427631919971575869291126	-4.915383614846219908867559675696763655674948947289631420836449224035437863675182287032374451453326689e-7\\
%};
%\addlegendentry{Model 2};
%
%\addplot [color=red,only marks,mark=*,mark options={solid}]
%  table[row sep=crcr]{%
%0.5035778296968414926409858040400127037248378994371977787365449617960482437919206890480008950699839391e-2	-6.100431312740828883914365079452007653354012691346308020313105961557806870763535397362245741355901244e-8  \\
%0.6856428403864337489870382735244141238707932275686811977497966935855672529673553706358529411871426612e-2	+0.1740789096288562679774806848927371039871594414851123018303867041599605932974956816341266592831098975e-2  \\
%0.1084292324548325145363185379796032332207497320014833793556462773018587163682133213582204531665132160e-1	+0.5309139873570689898519969426861295304551573507285496123636898350599566194351234265590066256273722720e-2  \\
%0.6825398297973229664216823458544926522050758749859763449457209187593182723461510976024217325447008489e-2	+0.5173144404998646118095687810202106714583643293579155182702546478578387308763783049553351550889768830e-2  \\
%0.3965339247699856686869006846180011083690152395860156716095263809435566854049848449692565800549461461e-2	+0.3576610613916066720604052281669091665132392527038163617961523981293488135732025822051194699207769566e-2  \\
%0.3986356008210310106980234076833929744448796078359950360249107486278486430713027957975791867218720853e-2	+0.3595589946702863265390450769440433252378362181056009446737908207117899925996271424305512281144896614e-2  \\
%0.4022392325848546781648094747466859778895245315911287079245051297570518441072987916734950080164254500e-2	+0.3628420413204814669504064793647351096999039042477108351270977297519786857651731907017603825318584242e-2  \\
%0.4075139494766956895746753185635821572100315249468711355507136692936060567493859770770144737873849024e-2	+0.3677167661733631595160329378729095318404164219615885130634096228126840822991655031777894058226320038e-2  \\
%0.4147393133818911561229966569195314211609927179463371620707942196845869888464882855552502267064044496e-2	+0.3745392849656943969661461471827974076420501106731727316371731062711036055834329550391671903526741711e-2  \\
%0.4243693965796941284586215184855971855312640985177420193568830038606081719753773387956404620145252082e-2	+0.3839238111672070923004786590171628788458396203997623671784837339076516507330730776272085340685716638e-2  \\
%0.4371763395923482868670359142616699926618835796162386397664591511829088321123319975352887312360225410e-2	+0.3969819914690856455922992470774167611109047141597795521203265344192250002776253528341428847294222753e-2  \\
%0.4546676997062306403768330844436871184101588928058158934997185285167183981537940355498714728522772213e-2	+0.4159875578237307237212226167511949720635724091552210059768141254062048386469400869752128121136843863e-2  \\
%0.4805959500212644528593370953293854544912707737750310938205767474281979512432609871400436860613082879e-2	+0.4468984025061454111413504868905693986686977158225118520356040799406564182470714232311241559655533772e-2  \\
%0.5384397099328627891701059922049232073350324400407408476101653206854137053379327062143519407428481576e-2	+0.5171837963152979485635101019923140130775335779752903710340542648788007479726440646578749927680330995e-2  \\
%0.4132193365629695991807691136687794430970494034055191780924203484503137072655184591893334595114978669e-2	+0.5911084293513341354889100190149103764761872269994603575291358446125777867819170310921013163905675773e-2  \\
%0.3567377125507343298116533460396312774886636682367985442242098593423275661452369407559969704046803533e-2	+0.5883678278318425423296971615317809973027952046893567887516002831690191633466870933877190453706859794e-2  \\
%0.3229644189200696533431322646233930220067761740553998755061841328907972753967084770432409770739069476e-2	+0.5798378626440847914832521223205088996217165239331720144748355442588436057989940963689125837381916826e-2  \\
%0.3006879420131131119225726860879935286710768565020083446491010785945755026643299065511559016946945958e-2	+0.5714328616331756197722297886788637762502942843971292454574084254088311934164449332552591129965776172e-2  \\
%0.2854080615827089692616070960490749122373190434082164603578570967980977909206958267812893743124734000e-2	+0.5643507677137292366514686366625976117746778274765714952111761261918781606233737152132348410393217564e-2  \\
%0.2749299026568941279630532401485301301650702774227307841219685731335701409896373604240690485900234096e-2	+0.5588514211307445294755436023819826217663817830844050096866814505464821659644327148713178822847801982e-2  \\
%0.2680711772338514001378256841759842907427866527522216822797883919258283770755660113036190581140563499e-2	+0.5549590478743982506770612306411441179971366049104310431696675982432665725247670263665159310359874743e-2  \\
%0.2641771531102548975951965418594323137340913550912175238022345899631858692887302472931159599825477431e-2	+0.5526435319972368492397724565817781291522150605423714178089892315066871683100929370832059908159161514e-2  \\
%0.1177072721441125072194605447211391099578724976479372122348644789362007108741306332441047703282693486e-2	+0.1205107366586640923810245528986992169508503370972114556032481026777693168700263155771805338312860545e-1  \\
%0.1892139470841302961939844427890300876287281817293367329312401686175249101735958003352516811862564619e-1	+.2373631109123740431989435159080188031229776016715963106842032511381583648895086420362662590183651587  \\
%0.6263572994023731806842614493323459709884594037810166703475656396134911313921212406131516169542590058e-3	+0.1096826791737045854220195552122254661957689479115380839167876359336675639635791433039064693462285127e-1  \\
%-0.7932161699261719000686291764865752598173610818288048784709275929980956009372949811399166736530901090e-2	+0.1001161000654929255852202606277528903922909676180827336039534101383810739536021755437724105710354769e-1  \\
%-0.4701305321728611724258714299679787272533592235437056764072270581433153283630611215623699303417686742e-2	+0.5422021649369957914701985557370066456202392767313476544379227255520335433631523165639495003383983780e-2  \\
%-0.4752580866015666920397983811983530115313343316620321309653773530827266086346294921655083364005231439e-2	+0.5460569115433142497445650188277185342116064704815070555667320561907992710575908653956140439126636657e-2  \\
%-0.4842742487606436486095313804287580047456909760543071843079582197326527908649079930626351113821880941e-2	+0.5526867451689786677410631349126485136583610463455529635660633990037644719230834311770972564810825027e-2  \\
%-0.4980309187101107367165862037324391533243042585879201147919756099704101778421156072880063334023684674e-2	+0.5624192618239397125452038272745332458710502579830684601539244899212275575255179039688812855436725909e-2  \\
%-0.5181298657957566414498581080968445209227832668065673380182318179886663113664441728337197102278233465e-2	+0.5757318007811861382485606326182268971552577950593045873441206964169390557075923032195272094673501177e-2  \\
%-0.5478172082831177529081648322399925501511902354352251428573903950478742106345274004659612482286556409e-2	+0.5931141232832495342017474966661481409366348627251674565742059902674505341348306073075262680504534987e-2  \\
%-0.5953474543561266152788563802255604757527693393377371179654132434839008881452920274402381323491018650e-2	+0.6134617518085936188475433512436745335167326253041292549570250106634488645188895613900757508930621622e-2  \\
%-0.7720685897824299653859990814503768515714413447419316230833373712736957755105158081627029100896851024e-2	+0.7150752829857893926885412578470857263155265703170541161999031080047193052377513888505871030841498685e-2  \\
%-0.6735621450172272738052331653257124754542405953000063456904997624932934441982902493854297767604513492e-2	+0.5980339156256656097637949435612887342184467590810637171884697261699271192280220776045269113525454960e-2  \\
%-0.1294084223914394572057165816099580608826458638421475500359124231326688674912442389011979933399926707e-1	+0.8297988233908230046533366864080957197261912122835155393606170662216694664067599914632327879796938993e-2  \\
%-0.2313908644978122250795247466486539758762986864318489190310930126073477591347196767693646117719088978e-1	+0.1292967662134404456247710860335713799242294697941195920802140504013329726161865835596497589335768013e-1  \\
%-0.2891724487361605192771273389391081621594404219423622775246128466988050174955495262311183746815512798e-2	+0.3010176868185348064519000162326916989160966967857263970896360893012077945326219257054613210132664413e-4  \\
%-0.5282086794311842179359617820098553650533220943109482838984501546693686942357196915422505702009495057e-2	-1.393737601087313691962729694585817544783791590240522774445726917072830201508426360441373146983720288e-9  \\
%-0.5300599292757823634915211004242005081428464008675395342840743911024308088852299025793282275254538765e-2	-5.725450793276332394109092311865819692337001333233454930739093899257204201439185586472824808930483584e-9  \\
%-0.5331857023987137150460980165453955830069319533257987681296534787056652066341999661723884490787030950e-2	-1.346653028443669898252766679059510838102084144754887968643306055686610931839247009786938849027660643e-8  \\
%-0.5376492604159758484142856778339461020202637426431292119969414949859058013930936078977825098625680478e-2	-2.547359703387393832231768243046032503510690879579177567790281605271941236160655680210108982026972476e-8  \\
%-0.5435450115156722590142959778653322023146405292941957060990931871767336228962816617183390103185101835e-2	-4.311293759758157763531933051141939172852466521013846776847969546016569650035802974927868308112062056e-8  \\
%-0.5510053566204890940846579525435464186728374666859573476290168474302790346250891666174791918089094471e-2	-6.847735799883065537378762338654722724499755230994242903217607480506933465029980897151560619869764208e-8  \\
%-0.5602112134503835630356805102113534391576482163119333127634412128700466049639267455411646624472255958e-2	-1.047572087761356562007709382082892353741041549545938772317058453098519290194121429873206674585547620e-7  \\
%-0.5714081385957459643929895898178389045860131265247177817208534454335600842187251358278978335439981692e-2	-1.568837792281528828598829779791040981774184918639360154012906510281689367750037067177621060977920384e-7  \\
%-0.5849314248488253645643081388576989914102850048394177247506800714032775837540841785397878996750662768e-2	-2.326779029035920832905097731268028990097967867625635899838838168623999227580044254306365900425905469e-7  \\
%-0.6012463330436071826153973816784583439137134286125639419200160470036906185326763726040318881911627075e-2	-3.449810711093396559914573513897935996228499308397012074753145409221404989064290223258914047200959357e-7  \\
%-0.6210152121133689828254668914135351251344190262126537532122319296249691483563425009029230749984396845e-2	-5.157895763774296006826095357938533791633040689148855144874169147846719023715633643620069588952838823e-7  \\
%-0.6452148137004708375378017095684396525967724369942073186036364841618793338379470468564925378816788869e-2	-7.846238718999277343416365776757013565988561139531687796557278710744583299042378443324569458553617765e-7  \\
%-0.6753459719541326539490736965445734028662950055900741974964517040065101239474818896628963543757013193e-2	-0.1224976258425088277016424048527060730073162517871837765590053632364897488491973582930083160727253340e-5  \\
%-0.7136015343876060746406977506635441842291586000654432482305697739886318895990439426548497772230189588e-2	-0.1891975130039580521436549875000995785281086454654435191544617238897315326591860864599492042621227604e-5  \\
%-0.7672390621566450251842141503231185149794809117015891747923054792396074092057180658405727567953193508e-2	-0.3085921224415036438779086388816562925686036307299088937988137536747076318634958177513407958639603177e-5  \\
%-0.9396464273059482536961412044328298930994195671049514468488871461227336529880396186822726627981819930e-2	-0.4650388563737114399007086646412180073737885881257408557544755065405977986378548025296672158390408089e-5  \\
%-0.1161995896424825526184220525386635814045426378790389951222783208193405530227072570186724948941522028e-1	-0.2294249320755420785691329664480741635329747264326975214705123266355587387134641515769911563629802174e-4  \\
%-0.1266930388140761126625070086673582457739561815851372130675256858593299459796005711152659677484961110e-1	-0.7794557258930182110431387521612100449030780742726878921229314152086809372033393041169129896101579283e-2  \\
%-0.6738367831425493926408242974664378373749922253947401680821661079935538989312955541396135843159447659e-2	-0.5980404264974676499802214006357406460193485350222678989023241393042202383448691362601855509282664741e-2  \\
%-0.7687820955630646209778008599773144223024468250989621443410529607140202425419412838319256107031031403e-2	-0.7146025128924884089120384240946698080000597407789081343210215892739255203077733857372321018648405631e-2  \\
%-0.5951136150212962599413382537608821268281216584168348581892864282483454305018171691344843615575136487e-2	-0.6137329546654235839500574296843985048531962462566646161680257760597946302899502261040690708019525468e-2  \\
%-0.5476576566542709492770132992146743387414920585126527340160060390793367832716744710367762052552847047e-2	-0.5932276462815522620854446610529721814306324808445537478096612711093597010346160183887812403514746974e-2  \\
%-0.5180365499974890113907905336869222703717266908338997903829114303415078586884238191886580646447718045e-2	-0.5757902696032039521632811398867424383848651186569321697039041349964829595871913957268117802690252318e-2  \\
%-0.4979792052544398662220840618981383929412927689307393429142063474879467643263908902866262848233529982e-2	-0.5624502954959706354717496604675855474082502915000324707387581523793319730544735532165679645326483162e-2  \\
%-0.4842481451337711701270033750052119331599456310394927160879778357278765454726630854798083617206697628e-2	-0.5527021611368419745850506675091509007411226096215465571471465046567748389933195506359044357262080134e-2  \\
%-0.4752473190597288429037468927745088600103387467848674549390867574445898788785676444808818366401421473e-2	-0.5460632318288294855063105221256777056252475618137410874906871494265827370060770824518984020321756766e-2  \\
%-0.4701279551078789986591643486773384056746696197665042079311227988892168981102739310254946698501425322e-2	-0.5422036742476576117973101703068160348553482439266722198861276729282889359714561710737865004753257221e-2  \\
%-0.8004711930631115473310165233259484515991841656983150721807009354410527713653947298081092050608883647e-2	-0.9971088199553030809134754964781853965452779705727582632182029445980328101591137240412633780062500694e-2  \\
%0.6275903592595893936342085601655883774067996519743954684744465817276834236798556717101313727597198038e-3	-0.1096735617878071345992405794928672233053483450280739375452432020144870759399236013767362643174869359e-1  \\
%0.1184711151007113159640136780282724873518359672473946626664794829121374855943008534233622764405466953e-2	-0.1204123523387797638773579022292562785087423475566603052878502861545775396939633312041181206393424065e-1  \\
%0.2641792679751783852704411671441160008658594713935028711257528251199994729025209411729223202333283803e-2	-0.5526481847754131693556883295041400542544572353097377228872277987580043781773004791171804039535465030e-2  \\
%0.2680804787225719386030677364009069177858438278378238298824151203714687830887928244356406615009292593e-2	-0.5549781866758778134442150596945990972061981045638006772009113044842916370379746408031964763637192284e-2  \\
%0.2749544287300513843768227234193420375140412017913667735774296306341864228456395827354368559642827711e-2	-0.5588965475365874083641469989848648278062904969596572851962947749731273380976687870102219012925877874e-2  \\
%0.2854626378491972330138441863415690932774727706283011672105113643672227986579929791299015803832683427e-2	-0.5644364056988214703958092962777324380891280487193406222742468468432946236225350631478739627154927826e-2  \\
%0.3008026263377897480168792658000043665894966618261075359409004660637956792128468314223855669627383820e-2	-0.5715779140651825114094767427660884473202842846616526538687903998313771511682016393217184925261543043e-2  \\
%0.3232063249103453473318819801019352509451247416831732695606902016446755061357025141621446904716061697e-2	-0.5800645739392416737987679050828888647672065438106587228692336569753819281182253987654677010141561164e-2  \\
%0.3572787233184728658625608759107297024844719364168860713289490927150535309070834183358822036804440083e-2	-0.5886802875040823766719903442653364877160723624862342665219202501743179773058252235907160834809361897e-2  \\
%0.4146072531786795782451604963284094459937236675483488986529394874733108725749585916928436271971477528e-2	-0.5912685058362418006868134852878185933615564168636141039089660795328744538793109891414298975531720285e-2  \\
%0.5433388814091736543715077254041555729663769105354755353043134675260444197317728502621593799149842196e-2	-0.5069448349522949121423852562348146401896610016938652350497839809547169336778639517790912201796072925e-2  \\
%0.4821417460490437799071296462598957698321625234168714959421572946664553294506060169395188942310280674e-2	-0.4448559869491929505430796703453112354608121366221570485386131004784120826144315649559903204195594796e-2  \\
%0.4553489734907318018620572426402002713306616179310123140017675506345455975729668872455076262013873431e-2	-0.4149770485896013562953354138459244104855653470180559501217045548362670922790303149254787068961069397e-2  \\
%0.4375342505866251708102023450052043935101527753117897215169510357869073507333814017145528655483524608e-2	-0.3963998416337928369096608954905727007985079174576192420948779635421318088539323101735371625518916069e-2  \\
%0.4245722044273403109624072135439912997310129539484476206908031893401000290521488372031304681257115146e-2	-0.3835743212194951240115111577356007573585058360567587257629204957044317748877571483747177017537236274e-2  \\
%0.4148570355283946576039659082097343490023157532427736896700543506758532751661925602118690653424713816e-2	-0.3743299450218793705912431519630644203856774875728296146267100353146729744142830643779264651694130792e-2  \\
%0.3965373950896573687325444926542237086995334827036915596656938436365606397531557035845022838693402444e-2	-0.3576546257295455629627645905453629648590970232401855849096766606478923406424319936485227164864539950e-2  \\
%0.4075804048441481695818431237703731362724220577040840448218927085841400001627211927932961669829822064e-2	-0.3675963988441595311126830927647465853392758124938548066016548781359935372683269020769845951355199309e-2  \\
%0.3986499554999298195879150425192415418589632040886034537052736412071098675027950670874837672445697435e-2	-0.3595324867441570911489277967450596082543140735139920645587120864463299010745354145824879785041452647e-2  \\
%0.4022734729482991425880050518383164955450333710395920319900294668992492659737175741849873106506843480e-2	-0.3627792868419880272939401732166782275466162693305919708760459155153769993311827279831445848364143103e-2  \\
%0.6805699266377620036611530747049194066968608371350313890900057410702035043752607086437605403733082522e-2	-0.5101182446487257028263284120543721717364597915658111499016590867878111495297431673681566960940351898e-2  \\
%0.1038362313389833887152108341989653029537505823422076913942863032794637091045214342639696237156373423e-1	-0.4418805972683791591028639250277535399432224160252972878205078239622669924610305453054036811390465186e-2  \\
%0.6857910056673017581271851035424655680835362707248775525717048293917603331522522440502548471522965771e-2	-0.1740566760262560696815189307307491266257221688723804860013998434772205618640131298540423610874152313e-2  \\
%0.7173310894401586266336420143061490154000403559415445487834465172704727395693745825194906355337855246e-2	-0.3326060497053055486909778846146700223662430163725133532736071236727165399657822073072695044678294623e-4  \\
%0.6382416793734401136397087361059615352534008370551553734654300725863799012092774061176629928995581344e-2	-0.1054707516409301366880915176177262186874323240863752612822379531997104841182470604834092891665593901e-4  \\
%0.4898470089823408101888633360122474919795595103749492316083011053784656104789839221602159120883901617e-2	-0.6798721626160105242890347134717603528276469297993462461211495800144921093104619602263350203314625026e-5  \\
%0.5981406845429792309045774254474785345452059811165714860808460832551732340099339354838599656420003924e-2	-0.5610901876585194921273336889469851403322183064385142276670594012032711252498892938435726955132872469e-5  \\
%0.5714689358596682742955588243067663924362952456944519765481020749186237911802935253573173382477248336e-2	-0.3497551662771881924840346608158683265969064550339246193020321700594556052624446838314547366168108114e-5  \\
%0.5520159705559975364694239415490147805890832472165516677188864207016089454598675070893806074344313833e-2	-0.2333554616143264186375070378662559629654643406424922935058495839950491605671407886509322937036721612e-5  \\
%0.5372561460435685794839575097207619569260633494992190630645383701891784570380174884590650879482642481e-2	-0.1601967676850733633324339275134514208533505799652016939702761193764601918424446107126269010767826469e-5  \\
%0.5259019402316933586632341105309554393549184121154685772556680409318822580199312866300005837616275102e-2	-0.1100676672744777031369707984541582212705444926257777354314284177577290084401805069402528138903045684e-5  \\
%0.5172155697174466113633306241365219879083321823475875309421538778929864590891794619958774837941502785e-2	-7.330001217422832694955827391302719323122049073938867209207906089072228420253526624540504695328965280e-7  \\
%0.5107525407378233455365887465481863614840882821435363738434339299504928482566187911316961106418338149e-2	-4.476138459187136224183520865293108686812764382482567046509327466636381278416368602243412280534258417e-7  \\
%0.5062509507381116411101735410303334752752437608021743806654230483518907290089528516404505358418390531e-2	-2.214330166382367088913700179961723292169893246176170084628614181313515536859744842520770635876647934e-7 \\
%};
%\addlegendentry{Model 3};

%\addplot [color=mycolor1,only marks,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%1.450442239006239733896209408122736312368089199788110117802081183522418449088934388049764376389564301	-2.220624715075821738544855546353407959827313468268848078201884899488013248678274337088878706551371414e-8\\ 
%1.461465880221350750731931379534490368186424007716762508534955657199560603754914635870572660503948162	+0.2774551557677919756444489759200237142744739035253002658214165581104196936630530323650647806306752687e-5\\ 
%1.474727981705410199508136795067911817466702739752950524165125160171936674927147062372718759853745575	+0.9140782872997769912184063481383526845922617981465429947338093493442008090401865236208022679800764462e-5\\ 
%1.490357251947610280068786485263489473053205582231745491219864403127982247185078783022474554106313240	+0.2197235953124739694527228592973678165603347501090911202830214107970535331133608121849225185958747356e-4\\ 
%1.508510999440183863842128362439717459524775386740350352266824168004685279631910373611796736583576403	+0.4667433119662782433411023857886064919798613187796072354639712051462839395022742234123366781511071981e-4\\ 
%1.529374178908391834000565145410046582351085730254455545670823758435453658179539291965765698725010023	+0.9422744844257101648582177496572442645469035171151594390670837157483199390679245473895855045870155389e-4\\ 
%1.553135650593480173568803291220402218389598593376079154571277068533413105024955342933032993545295401	+0.1879037211252834171211288549068460404839827555531933519031740008449644438726847248112966519768134385e-3\\ 
%1.579938897367355848392712101244992997312906664857161040021703072862654901916392634008817042981712661	+0.3717829011565765014202137296111471910118134218637086998307935469833885813954146146397111158994997990e-3\\ 
%1.609832006256951330513743797509114974732135824473495064255227306814453523841900142955730721567640363	+0.7099307532310375710413848689562237123323908406538138289463011583632488104434948469347405719031700946e-3\\ 
%1.642922882520094174890679508664481737170490077370651014001516598455671215151275528278214939002814619	+0.1231351675599919777577936540122963156932701197834905335564753543305254633814298095544820196302764538e-2\\ 
%1.679725636976262952861873568858533077254454767474087354731194530808058982130007993415387395344865065	+0.1929465870186754125190957071245127225742695555262142936344384397336634844104139400031359838048781160e-2\\ 
%1.720754257669701749557136639330018388498394709292858609072430964931526909697092870355731068477518679	+0.2807830369168081641489967592369803319975287590146295887656078758414221866406634289830373794738972423e-2\\ 
%1.766574421417104019567467889583188135623235407578714439082354061150545345418563384895087825618172243	+0.3863762778436140241918837227139471541827393859388803161718045846085315335968471461093129089573276561e-2\\ 
%1.818225604074422376742560358334086820182938705073945587746588358792524395617984616975308406310832051	+0.5116218787543860185320335239992037705516294764946751401604014800019404480822547629163942825757516515e-2\\ 
%1.876313375944570442705523257494628100170146817127762635207833112585968221952508135987633090038282075	+0.6638998592040361817014270206928069799287796173630455127615801238567535618186478547063305635986641842e-2\\ 
%1.942179600278399395862905365758177936667791987788955032186372068587761432627094408665551824865699413	+0.8569054376011280389471576822863850528993175163072932224037380726858679055392761629914698784063096397e-2\\ 
%2.016811049709455636193799686814138831892613707194248982772741092237112221736656458587580437267986063	+0.1110701954047445480556271263470361334651143998602572012164734773475483252050406038512771428066929604e-1\\ 
%2.101899052933811503241387028646991607757119746362908028468031553472796090568439215695200200011199363	+0.1421084700909068594669297987786331385484906610917100252304552046061242868610467933584385170614949816e-1\\ 
%2.200016031970279475548679605732249957273628583273709747053135252777913092113669428127737136775144088	+0.1793434540629122130752918715195286604719231132276633474168056897725175225157348986422114688459622433e-1\\ 
%2.314409162747969019159153077899016384962859416851213174572511495557420986784745681575032538278775173	+0.2269704500881434047958739170480786529204319106535841517090194123518192996418713315206060676599038804e-1\\ 
%2.449445802859796118592137262977669496492381913547447061283763646698618338879150601275448224156718393	+0.2912240836819704302195493106926903139392373892048620989706174360932481357759491498426023294825880018e-1\\ 
%2.611161588729222508324090769811538902607679528811431101320129476161991398859329171230374543572991375	+0.3802415062601570788600189844868183788902971623559716005589213927488840467976818495586769428921451521e-1\\ 
%2.809154409916260292003310390175103451109481875773216881984036689474630604114727221493412049551176655	+0.5095318746347998167281589883172339827581677384953588534205807518482870414305787184805872205866742165e-1\\ 
%3.058188618625547339845787151866520843175519314010199944024038322497824478986952842247633872310399476	+0.7179182670069512307165261556390376936482160350987784409203735248471513210842473252660268547941505822e-1\\ 
%3.378372316494319372123027337365800332615019038490215942689097901187732644371586155167382737297316411	+.1080333339812501965759580020641207102650596554762341057609004961972063068257273058696337636944118779\\ 
%3.803306984475074809031068036937959091886887258818332445643030742888050611769509102500710223002677570	+.1620354090434992580628810965669928311097731276204791757819478143299360303605926167360341210700406269\\ 
%4.458915495414641873323835511695944895261688613955941217385435291488158738929736713797387306521373715	+.2375537344405724622317808034681455332285119985606651102996339362146302037695452487016839773505367370\\ 
%5.658241598324189766145935337417588371008090882981373819599063029886642255295535270460981860623190298	+.4755149037903610182739719777252803225208363420458360744035699474118649179978100854182831334690001848\\ 
%8.689446374753341541902205241597280629133024065365434837843261518728533267239858889293314426354471095	+2.167439781394264505066236286249246599623246233249793376481761076150369572165496420511975742140578784\\ 
%4.317601785851223821902317345437789436224757563666297218702556932945989922126813645389871974988500649	+8.419800503605505053315872367156485432776689062105072182068444810157689799617711946896465331421862138\\ 
%1.429525845207919078764569573527740031807389546208611315426571915657569032976145490035200447802113517	+6.248285182937884368816562819310066025085654970454257179158154797318120441070825344339867781321203454\\ 
%.7863904311034706234977721953815781821025731245527215639402311604371393213613038664468026740889732634	+5.006237599060657438544141526644285005782960246925639149532157486107196701428909186826967801591149558\\ 
%.5580124920905719702028107113677351050273371886099927126272208505182113288302668712393348497419367822	+4.316503294589511554807833699145237653887777906066000489415022155026746422953639305430400611774767996\\ 
%.4426613206319181747947613854009270369005301853695672781427729900499028172682601703483210893421376497	+3.879133626669993925520802520945976418153432306240873725425989679551555474730013788506474339544086039\\ 
%.3739504738205282520125929251274429725700063271734182871418978195063025843431092351593086655225920514	+3.576395523630790170015450134951123719788534759364772506308380155107804329702053122548989739897134036\\ 
%.3290424268068818535366255431785090324175582163191599436008466365765932670069135343190302048653595338	+3.355743195497703393278905102137552951225422502183645665030074711967337160407702491958615741661597240\\ 
%.2979798447935842638113002552299406103298994760110184611009236238028786286675268996071226001115321425	+3.189958301607084896214450054579854086653220082539261750864726614235926023211895541081613105678932628\\ 
%.2757497231173860772011671175391275092895345175705275219878523739952726883206116749425173159445521214	+3.063457915077056598787407990549999481171968371543195651525417748113968462728609724677615756021212729\\ 
%.2595738039921168378752207912975155042924635818806057868349998568227575948120801114940572439687674581	+2.966690161349988650944140556296437792120702503395761128480576121575592841835352643950092872389063357\\ 
%.2478083800416295593992389006463766162774049071786134500357637825983161271008397353989185937305757061	+2.893530035279791549250797834234700247890471482865688961842934280400715091807129349776686261369099020\\ 
%.2394406226044008571558623989413852972659968076793848531469440616851829129633720449236244909279219799	+2.839953192268104307935134191439997228011039207019802321971427192013200495540402097631307990943275645\\ 
%.2338375286224779807344526134899253576636521679445019121128961377025811617157679299310404760703127386	+2.803315539384237565924033618763873668160237036653062036002275746098060577263468737008454688427321293\\ 
%.2306137651220717182983830574336019059770094963745020750022082815652766978919585707028478203838812193	+2.781946975985573525191997185971902525614585526330809595357347827346718463099745426379491578551722892\\ 
%-1.308314681536230670407941252657550202019849811434269161659580437923080791499698475377449454687961584	-0.1272371369692003253432935408597591593535935970087925894949959740870553970279073525036178957802466390e-4\\ 
%-1.310579607918515587496296485373446048406804519522597687099492282145169500313719259765070530325794400	-0.5117876336204318991798305859556910699112548615165907816423833596404262526977357761235760756946412314e-4\\ 
%-1.314370334825508306715194650179813679741976629681185801194820395928050238028419934178368212804805227	-0.1161939101274533736647607054114938403909575509585062758985236005223093278641540782293980524776233335e-3\\ 
%-1.319711231763291450522233540589646998211874772402311941870930598165266532448743974042959868221544839	-0.2091075810786593103988183513493798057795007938049796085105647437499037099269269766798542975185481929e-3\\ 
%-1.326637309231311258582602563649248661194457000028926898755695063277921002371415686488571679639945207	-0.3317689915552993927705565425463129507757911471090003744033116881116553888706660801189742696846693090e-3\\ 
%-1.335194853807327596035448663153012165354495724317247877808436527208870494248466174673464634534234452	-0.4865856438345774253804540057322823245229184157477143348733588660936790171131759197357588658924185345e-3\\ 
%-1.345442237415063116214778666767050709675711725146818431596950381521310291680308886815661632982882055	-0.6766062732916667064484217241581221110352892204483599524586092452709538955414364782077550157049989192e-3\\ 
%-1.357450975899010631620199891393955349360993371298538781474256739962017326490518426716998147965057304	-0.9056327124771451738073617795966964197948549479422254013369970078436537723383672687229344892882494566e-3\\ 
%-1.371307089408387208693709513162848855999200203931193274970176428351118497201851066058423597500332281	-0.1178363316498166141985884721715634013120951277525938897314021124007389198484324568300872526700696008e-2\\ 
%-1.387112818121020533988625004835290434129242226940279668707672661666561467436179484984251330009454990	-0.1500577443649669613650566688080817052010352184647964497596313481079817395641157441441610649100627330e-2\\ 
%-1.404988762318179440077669160191111707399662021176288465604936313410915863962925062587220899302878668	-0.1879376961669299057026987071405491963893421586337275196889515793696032000045955139817137568881437525e-2\\ 
%-1.425076539701485476506325267786336222432460350521815507568568124958667127311052371289503888441606584	-0.2323510901962874887242341096797606319229262492370091368296232706812682214677863387523787266249135864e-2\\ 
%-1.447542085017918306145682021785588025038894109000185080607862285532332546761065471483606780839118442	-0.2843831034315053303087669785166394907925840888409182376609554647739062504587852309705988698564628230e-2\\ 
%-1.472579760213956180318419615446707665134843254479871218362678784906246441444840910549766628750929794	-0.3453984626158117622658973000294894241553206946714791223252305003922260134950800621214219773659511000e-2\\ 
%-1.500417491821415386648975673658974300576152606724662869761782512579266729103782229402825213438310296	-0.4171664167647301105172328018741836276421545941804787818417762216502922200887265509102156453585229886e-2\\ 
%-1.531322967812298640551158417442129554072703089540688170655450754431802152345583822703156712403306987	-0.5021981637762838912870772757675724089419117580924308644382132143516839601962509947849812569852424551e-2\\ 
%-1.565587185150473298207397054521842863155239905931371575022859393434455710498364314461108590688402911	-0.6048450908728021547832061416466752111221693255997731178035040031051028481204406369479964002237054204e-2\\ 
%-1.603539914137208873261722849461014599013169756007982691700857890344565369555557135519901426283645848	-0.7218870155844145709117922816025945729443138381624036423317183123148051786299357837006800543614214033e-2\\ 
%-1.645717800028639042196024559400420788783615011344449528081732415468070797831274251951665730189015420	-0.8588088316636541112960891193169081697946276040168178860612459880541465308657523234870760883262806826e-2\\ 
%-1.692630453463622804878414517597430693014680515340397657509441173674098566855345935308433319536271514	-0.1022275383838632177495223070017497687992884260369378951433800295517193269598776579214804368434347641e-1\\ 
%-1.744913028050084839823028879549949690122894319316026798821109636779999533499354229192857095078248232	-0.1219469061640301813891169341958073695445667679251994556909417587611309560278640011363980668063741267e-1\\ 
%-1.803326014994798268856290089070885434111150620074000473700825806207339922296769540430054580171457301	-0.1461662019057230449500954610898543981933185591179776274473100548890336908001402695167896216621027092e-1\\ 
%-1.868707758405373561568642968472597295351363045030779648169282998230255010858723984684480246705560313	-0.1750453852612051301964972258767689450516389109942521220950119144034978328467666572160119142860920366e-1\\ 
%-1.942449462886879357523516128905608719166303744555980123788250095257460037825436660164692524389577709	-0.2097384961960845593789252447028040631059610201287325223137927963286551942942835242133069251396039464e-1\\ 
%-2.026035615760290853124371351454398610642814094824739492235859942821663677207883249083846139764013319	-0.2527333716661920805876034760912926696340844150794791896404957937832066709095516371129480802249086620e-1\\ 
%-2.121414675676122251215281091219127077289982439586263158464581006252143978480516494355198275178520010	-0.3068625459580152906659347076351298817267873317494071083262352957540651863633266927568694451368856618e-1\\ 
%-2.231105389159600754196216102365557320273123580932975619911910485705251764574182825954456001389063390	-0.3762428523961795211927532906713713423207019335934088103316662931939372018702196628677035381132241069e-1\\ 
%-2.358485105376858550849049428008567267597089955140052188591041568168040565114755360734797927057922147	-0.4662717143865689610142167242580316189594811322875203316767538984186994836466809079135584886409351829e-1\\ 
%-2.508165509801484424432574823228727418485278326598970309168007682618885795912290870563431536216460481	-0.5852096089297761238424148645471278986607858220159680010405680551432883949013549984506989878449229363e-1\\ 
%-2.686946140856893653296731225156245490784436042189148173283426365362942170385242101022093066268646630	-0.7448280353442944377592335312043398418497804349034642654580119614002770345395088748080889326869039146e-1\\ 
%-2.904818095578834827340325048036867733536853641691794713825970799572558818949391441564841738675390245	-0.9684445347880836595757942893856526945374924595567402406467516733072700827098000541972667637974373302e-1\\ 
%-3.177253069195542792589626449702820878836810108064801470238164172192387438922971533826149891551909199	-.1298298191449791568819504528536643613254018922834067651047713816391072648790188886903870384175018133\\ 
%-3.529545107582839092233485733238253924040881726188995150810621011039307791142155380799639980254175399	-.1818491670879178016622606140730404665814214189356199534344594484800937119723444729317215060681775815\\ 
%-4.006603889698758364064486631448695166253928986837724656756981529325325400611941110061243486016788966	-.2716867367462044723620301687254498529194514522530970914333822405167747495268983075934596093755269468\\ 
%-4.695568651740314536763249531287927633425344700897922096785733486953081051469638339301566717147521282	-.4487450363201459715792332645205569806605645057764190986192874010114140606253224110363512133371292435\\ 
%-5.782260180350575261083948111680673217575653056029318272016451945953232450803047584051391566926575020	-.8732854427337978821066125988691806924281374548761386830714913597387959333596975978620747071355454752\\ 
%-7.631807226450239593195693103051546913497770709086968343489950299397887929054354797793255373194695153	-2.266593156854437053103391633290794924585015876429930485356190025496210936897293425573738325020629770\\ 
%-8.342647298198843027150503566617129727964422582089893077296493385338268890241733142444018314340799821	-7.679375904354608831174418590663551094437961493559976100679606936756735214896435330745502459221566895\\ 
%-1.528852318636973805600109607828840365001976066069365002296818118948559781515034672756399725721562668	-9.172597803811594064898671948365664886905514185313207293106196872494537858565858939894482193025505289\\ 
%.1446675324665617753566385121030467173972365594484851241990384063373003455423059535536761673766413546	-6.357716961836071065825995911217587968562838338644302468880430223073056106364737822013085443395617895\\ 
%.3135206039047166047654193712321254527214001949837410372675825556339189782634126497051166791014149662	-5.048492405332936749212753214492644594519197207570329766269290191751284534153200153438747764796576091\\ 
%.3241091496316621105171010352010980052994414535148009166294855584888405878348383345535349250617039029	-4.340226589297323110287737589860320679329783977896291302509762258705822542728910715965821887160274906\\ 
%.3098576215795810459109245229338439561449956645565227520259053592471248871802464829979456984232110583	-3.893242782088360424601928827594983395396934031941251034911951141546578112187328813723489694485734917\\ 
%.2928509500979666505065554182999609454189060837881466912082645858852334894765100420039062751879071756	-3.585157514549022000458550456286723116962965590630469547437161733128280147810129615647554291808632400\\ 
%.2775973557687279858065891310354859877251039577767641006567805408573580353998055611688236819843529430	-3.361332302744267243920788089060242266829825678530467182585658509513704454899007298527580269144256789\\ 
%.2301889692781089796825250586321860010220664662080089190646411986071272668515464678810833597601527112	-2.781993079201153163199863114412996319040421879838259906733350790384560645086250831220237815961620392\\ 
%.2320939934629489512356049135194214879340426117703230981181188752835104618534745321297948187860532265	-2.803504795484364114712886335263547108899236609519589532098340268141649030905321944128030540459465612\\ 
%.2353421236349080217367160361451982265138073468157430465810041784694934033525112630427180949240126965	-2.840398202316858309504450911733775015080320692897038396684909391704790078781149949255509982853245146\\ 
%.2400474271012696857453314746597747145316310683462613709251569038770073021767669553056653017196450356	-2.894373086775201119390404409323695072656935881335938845039906144423036467814309748893755748278334151\\ 
%.2648697142345044459471842501363360394277350141769248416723851653829955567643052573698417366418505683	-3.193560087820644883414913286070948205074552919745681519673012287047595845882597577406207819658456198\\ 
%.2463776470213609172016287854835676524061563818895901469956683165227936246694261347503638555658950566	-2.968124474474969849539175746723656492503695102735491358573223035450817350065912680637951801393274250\\ 
%.2545587787791589441974956302454029241353996995294663370226068698624413842694743987339889164384867845	-3.065762607558926708392180985481068576351640646846915298996516520167683262304636909132179012654013662\\ 
%.2854574465169123727126346114492088897940822832495185753461176395413435164359617175162741063813953993	-.1490968379815712630629967729891692120556727280150100115799100467771874774473323627433593068469056032\\ 
%1.441553904600294393769449647311341671044478768546100407269881373875152601151027033923112529107282836	-9.048232978691362120845226182795906893741694202884090023345381066113227694439448631985155665492907983e-7\\ 
%1.434720268770522667471580028925637077043538180283566717565692132164377384296471299286281516260303187	-8.598857112360045075630360044794888592212145459149403649487636173991746043094371732923543823716589640e-7\\ 
%1.429880889402205225916534069353541208709086287550025695236554371901397633695626463803232354217420860	-4.853969001832097876120261801376113257787328507634101050517575462632539129787759307506788328805872530e-7\\ 
%1.426993752712728437004907090275427218642662134712849977629656364026620309043559359754975751397472828	-1.360802378882330359523856433503772396558701256683355492810835519191799319476826496722717535356062689e-7\\
%};
%\addlegendentry{Model 4};

\end{axis}
\end{tikzpicture}%


==> case300-Bus8-Model4Singularities.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=11.4cm,
%height=12cm,
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-4,
xmax=4,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4,
ymax=4,
ymajorgrids,
title={case300-Bus 8-[50/50] Pade Singularities},
legend style={legend cell align=left,align=left,draw=black}
]
%\addplot [color=blue,only marks,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%.1025491618922179735148218757089878128715744936213500548729226339398940689662035192476676955718476461	+9.008986065811633689168463859196667084028072548180949519140954883128530109758999733812934691855915757e-9\\ 
%.1026574381204082487457091104025239354108218754440575879552117195709248922866143750712991553344492207	+3.723532153143807022663298414742847924963572386676953502687216930497719687504510539281958394863296508e-8\\ 
%.1028382960319820524941876739790986380156530087235139223906352781848444132489639529661058906958738860	+8.830529705053644927983608687464833013747323987102455079562983740880351103276941134735194366614776765e-8\\ 
%.1030923357886755681352253584708641855913071525509036773482510500132221927999459130464466517489780730	+1.683568680626017599981333987223648803746448447564930359414388579723329370957411461281638078895059687e-7\\ 
%.1034204054512729379335207135917093406114433056436090831184664616350493829231087107761611692661777958	+2.861818031555769276026792547886250759568089709986243504378697161719607954995926711268027364496748852e-7\\ 
%.1038236090648906774014233167659107043050623300293552992167692454773808690887044973359078560939946731	+4.534265072161053312984975480090280893053554061220585641008199915744904907930986604794366845964230642e-7\\ 
%.1043033174308104996519655642162307029572520749038473003959403464283347874452421613011715863432616546	+6.848531939172365692257033868502207186461752387053724673239106837247286281406725226077382923573046743e-7\\ 
%.1048611818805531854752173809773856544311519737193653404531176718875834704522266897996923079162690817	+9.986634162046392575158774329470599750048674805740625499128954552835939150047559182335376532586593994e-7\\ 
%.1054991514789834429401414319103325773735296628398269327772029683809313996730934321636670310494500303	+0.1416886317366503807960851174918704708442429241533535666920968705742406017860948587270573151385748913e-5\\ 
%.1062194942248082371340160692196628216802362703598024857455251344356362123010429696982475311220538767	+0.1965834545646573303871073851795213699996703425952189973787938761989164133550225260283019634500903192e-5\\ 
%.1070248230006304880649586197745297519345981142734399973620659218095279570035309221883005525213196039	+0.2676631998442880732944287979628387291442750743096887607724602865978369979048563505060557843199889503e-5\\ 
%.1079181272668229123161870943901525386206047303645751455136459747984176200209204103609793156277850434	+0.3585820172707774925722896343177660284148379639493556940879118173150738815824160506786210913524878562e-5\\ 
%.1089028118163968127326230085889658559837628417206379875698452265221749313632800228907250865680526043	+0.4736055116889496081880335953001376973791108530807738122298802862543106658487492680213671634211337298e-5\\ 
%.1099827443442327703637025996395564591359340812929426626769309831094935695092209737169834614864542061	+0.6176916659749287155567170234556176423966979868232092190369374457126101787985500889681428958409069396e-5\\ 
%.1111623141821904015049188010204353765912943208079318357244297497968826628832979870949303526413119722	+0.7965868354203611740236902625384046960018183043161920327457989858471016923265377505009809890796017450e-5\\ 
%.1124465053877097119066857224239439084149130170853875983655585321933410888184084120717584411992989972	+0.1016943391561997629636548630659203194270454636478345112438846737265310727226007332877584221814258475e-4\\ 
%.1138409885705438495641896068238101552202024046056742020587058366675485985011273895838697820591767542	+0.1286469839245468752897528881185871767659682021081760148614450906467010396718153776380260833770407467e-4\\ 
%.1153522376046067612920949833228536916811220175108326009783046893572994720070958966819743208572219018	+0.1614130604849215629465187648125704454330003167570700561871077929535674350801357255778741992131830696e-4\\ 
%.1169876800450769542482432861355987314177824126507015806712967433221696835868776644028636666264021552	+0.2010422157661201747828450640083392961553739690445413148062737241598444361954286590052619219825354235e-4\\ 
%.1187558942467600583640072587077435567062043569275681687819569437184960558705996489017514734304467018	+0.2487766448467649074604722080211561734298424133933988558703275690401108313260041770198034074018836541e-4\\ 
%.1206668728901728911497926992974075540820321816194785773973328712904407395654384034952988414474167801	+0.3061085413155946106110416113188851378235421558094813525109685547125073312528232240071491375526545285e-4\\ 
%.1227323837165939475570273435658633202629495295184085957122237656134949386677687952877993274204511562	+0.3748658959649672888034290610348289382716281176702911104140009800408931263133511398628539808503311090e-4\\ 
%.1249664772032279359852082188623471633792265672425511503580211425324763108558884026987921998821058319	+0.4573439071992247553672498555523810298563248899893738933806183503461691164695550395142066459031485713e-4\\ 
%.1273862244424656124468740029165239050091671364566583059968750288794076475742882387382439253687537871	+0.5565127849632472823631733331551287944144869804859643001894063111970507417330355136452152921577494733e-4\\ 
%.1300128306872208092306149206020474298040422129098659874566520070478085618366264519617518986152059149	+0.6763602342863280917625676253579542793715352666704163351790351905235961771910575709526675391823832146e-4\\ 
%.1328733921035666091006315471345010550633556865568756829530280180164079280347484672156713796878661905	+0.8224864277287365671902054266990539238964923497386253740244813111843347226566297492171323489438357275e-4\\ 
%.1360038201878036725346554079922013873114475461080748988834117915402898180696607733308544407344402357	+0.1003208419825393388206231533088439707557540537935916750664515612631086262445593586587175991799320254e-3\\ 
%.1394540484377382873873160476411864426850892894786308712696043158587870002769373648811659574531195512	+0.1231790430647689069250084695388904224895044292646693819867007912859791499357616174674540033565484302e-3\\ 
%.1432981544267465103162763210914521116436092116271157881058826317321402030047553599433851782325174270	+0.1531476809923826071010983240910992899043937976366015265337237093298286186662400902522327316747950514e-3\\ 
%.1476565928858007258407774524156628900636317194123197158812421320437545509432800320998101128874742860	+0.1948762707172267515713524660370787569324533687528699457124267597073608806017477139278180150095140527e-3\\ 
%.1527549594809065429472170704047883986350682094506003700445083478887649317485513499059076505307015462	+0.2597885311322963680414841644894923539198298752132737298853878854942458365521367190853408689131091560e-3\\ 
%.1591396083836894105981313551201782582840471233917998198427662041190578246444101434321520869498548232	+0.3893037145994361894383616243329837061243615980651165083361192656069481585707953523823490683238715293e-3\\ 
%.1696555276562065682319244144068380044133874632948270932738573366295859790878515143775444310716620835	+0.1186188530139305771772531372186766614419288212715713594961507592704709364748257326744437368925408118e-2\\ 
%.8088174096647350614638451446019904089801476200426072732902506711232517014526700752930172441981316375	+0.8388719117887855626671808082773177022281632975620293829045319478305683311344691957419413412084769252e-2\\ 
%.1750510520919626968800303056819607325395411136677362246604502820671998347986647917930625182104654614	+0.1085121776120712548823606650413907035346005182692434945281373241728872327663961919521389833747306396e-1\\ 
%.1776444169230621593108699124535094094856852609399372034845168350514448536433213706234852939828800876	+0.1777826741346532665707763956454003455296445422431905420377429476877982573431201755611834076741004001e-1\\ 
%.1791684580038075213780212768436194585426204738720472175570662530458224424521061331085181497321937205	+0.2357246681717272109525436891787512598098481543056908267981476153100745943942878624292502487840563859e-1\\ 
%.1800107986077491127227080799770861272551913035667016779098762451668522042082580164286207337172468288	+0.2847315773952355630267629755671957840059589948163973344690137127251817550101064132957062399022944772e-1\\ 
%.1803999804826705831449823576894218327330543178974785890052431055546484432227732433488588158825283186	+0.3254507913472965806939727440003913065663650662490863379560036765337465086366691266837466244591602812e-1\\ 
%.1805045123780278248931788322960222950003533632606837763428124842680904911867894979165519894040746988	+0.3581771019074038752825293672457989328062762494901007556025428151954985194386570096826315078061795234e-1\\ 
%.1804504911653198756933372576900777065456764750272545397259012478516847301644730915833847055323018344	+0.3831668875786682444711940518280454762635882909762367007861495004228746823967949757064246779597076303e-1\\ 
%.1803296894699506013430039611570198364228625724748009750174894534562011225563823854293509078895201405	+0.4007685174204055821612009541696421688284507726544155809976475488063426355633368208195163833942391436e-1\\ 
%.1802242381940424219294703654054607508397976646630332657151484343622128579739730325308007879652608409	+0.4113040766493213982788354049706162754598623122288163675211369534274262234241307069996495891813669848e-1\\ 
%.3910649145538371274162181180652703208267681958470743874983583356792881039441632433361650959101991433	+.2914237179543657457061684738411001824085664899651078611661856856926717042780273109143164346609255238\\ 
%-0.2017410441694352749889320491413112886467722403766765447680444066535188053153069283749641998663716874e-1	+.1084290427520486836263613614811789983407207434814576376308017431766932913696400086345533685845744600\\ 
%-0.3443256177490195698472288995150362608775348699109464445281690720561009697376646975341150663215849008e-1	+0.9722472102662081684358520828796253508140179126733593905223338138171752227969945768114977054660830129e-1\\ 
%-0.5351667607948768373558062352599938318487630495332612335259257199179671565588844360918727361836338230e-1	+0.9274910217845320443501744781634694972323872175237838354765659081120344416723746491807597827037547648e-1\\ 
%-0.6638640410997935346284916115403836548809095966439945056782497425931441764269213713631280415561694644e-1	+0.8041253331602427860391519902117740656020860207679646630248952650451054063704452447553438726002154673e-1\\ 
%-0.8264067441155886931732944342825464005411774712041352653101119528574259870332681685990077775583030671e-1	+0.7765542724641366604260866950537296581987638587216695671912949133923682400556053797560109592922543506e-1\\ 
%-0.8216017453595324188092579806124465274822687794159169479908912474423350285030907481971186675284196184e-1	+0.6423414338274366453106681894888259342416983335855527924632865646158273045584791514727876935358733170e-1\\ 
%-0.8925261377460484312848119363870673829678628002627021818600310105817855471668410956275234648932686313e-1	+0.4904848884929390129900333879265346311131988937383237068677468712756972373063764833710936648254769994e-1\\ 
%-3.298355140830064009871887368878605231144879024517933822812519032099921197328551498828032543192992836	+1.557760409967593654547826448451588016577497159052026465841348321138194715260541723819491025001502858\\ 
%-0.9322582793133500872892751920408145290201057198895791898468141192291182706038736600013417230619912092e-1	+0.3768497338779970074211710595208710279724966682430395250113683168593962404780291998570520123420973068e-1\\ 
%-2.641053339957094042623871748686798638259575527600850585683121181232902892185113467881506959808201853	+.7546727993260376507240056567317552865792173079838928462833530448510775625796378133057464672322308448\\ 
%-1.697578419181121232913110558934815082945786737023267459255872459283571332913956028854061241811261317	+.3586469155918640722820613546972647178371180110727510138941534903461330377645500236253465078734810605\\ 
%-1.777374878456036100028083915747157946754282972627028540890767710957079350680527132316241543138240353	+.3167260965302723134335525303026722433761811289071835466962688564286491336934785587831396942532561868\\ 
%-.1021153004791456792930860163474783044228601718305395512963949779684972315666866847794551275261007989	+0.1399447400948731620107271309937025890151820080132059982816957925778978224532101447042275772413261358e-1\\ 
%-.1075452505203279918047254825050263688225058277539288071697342939241621965683193363278928892496856102	+0.9520407079961567883407259211695895487900714344874348863619626743826499395122211958144953307198815870e-2\\ 
%-1.542358098324717284583930597972540875063653937542228928771910453755021072856303589594940171371081909	+0.3191861979576015939286761684520065853430010043520594252599974117296863988483788643953182909017634232e-1\\ 
%-1.907800914547793928813790511189114282681992717386534035678789668409610071216890093624248450854988504	+0.3845938987396839777408992257979887211440423789921710390424918701870982393415610638890580074042501561e-1\\ 
%-1.611040395912571002492921402653708537064171148798089105849401786454749842716063392056742760401585731	+0.8027025511671049601504743584122896626586847538940723083181493203672286162666124450186431207070533843e-2\\ 
%-2.329997148248557321124450348609113127087411419282580999531028430856731471476074622747687285437659282	-.1131396547307564341517488605660577724273910018133283461629759089854613678633118501858707362375476698\\ 
%-.1045324292172257624349645636614382154472914559084974638178892762696049842301975981638083765281478974	-0.1187183208569525659182666436313107650153500711151768202261996574097826611030587901650866583925903232e-1\\ 
%-1.786691641702859770811112147765407453754611303362957502241936385476878130031031083327183447368324433	-.3210583222254077865955626426393968777593515349906076594773059244372749344949147394154182194285241549\\ 
%-9.902607398162431087886728786326074841167997475038308329182790804875406372979843001587412105655511126	-2.079858839659969992342938240118081155168353717630149798065447696307357232963556476692421819857977035\\ 
%-1.699483137263931694644488436137748448426720872442041000141659987410819310801593475382506386891448995	-.3597612177335804670662424042719317277983280972307138986187177013041456569030024148512231733612412779\\ 
%-.1074502090290413199624962707930950975845217919097869111527347023672751773185439863197714532681082312	-0.2375315285058211579821033407423405274938871701449381767830391546032676342086355834221515155317565386e-1\\ 
%-.1356086171608858847286139084354104562234478455170979252162949022332343493303667661710611962820728133	-0.3210617378032253170723266691463525620739220970815796636223862250265726854823210850578662386802983133e-1\\ 
%-2.716746506547266522327545288953028463016233086758418322406915081641017228931022430133312841515097285	-.7081672361901109877186862839811651770785554178017994353452192164747229272473410460687923721710050732\\ 
%-0.9384752962921945709910351450160453994139006322274791591559931293460119419513775320172978522928145199e-1	-0.3804230911322048080510904899037834545314777478999920582026051391123409803692551377853072135818156814e-1\\ 
%-3.364099426513080622245443229605044676585007991568915490980155765304749037976164892297754123074798906	-1.586157526937623369431425543577985523979431490369586526781841831866625762334096363279530791292319060\\ 
%-0.7773729025029932110652728847927426632109516894880666467778151477010575448362366228281870788428404481e-1	-0.3779373161836900213294828497001632676879407276070357244550688769022816885410787322949777644252656404e-1\\ 
%-0.8551012716789669936968354404695016520505471903890184277465469463831094936937548102966383248727322257e-1	-0.5764799547203307429052311722788355552699191128091794535783673641101133806277968722381778465841451929e-1\\ 
%-0.7279866522848559983258702735408251580338965023585341782278490850030511576500908739715195124924220972e-1	-0.6397881462131679410949243188439097960172712662566302529971694051174791345055638772278457367305906522e-1\\ 
%-0.6258940461220464556057364734110024864648818364890377543442263444626306476178259598475231901893731391e-1	-0.8112536745195839126763417055534279500732676309583966306612557355326402090085710572106110242674057655e-1\\ 
%-0.5373903193416863516969201801036951203776106227131728067262429842473227084307966320475209437730555643e-1	-0.9204060552905665460446244957577144354214578420650103291552926699317872147930745237407500665665907169e-1\\ 
%-0.3339440263094605031217057683678561203234176807794159832353772976512923473528920036049299492879114721e-1	-0.9610827226134944369844269223944883456617572799322593030110702477335656378258429369421724257865757044e-1\\ 
%-0.2843752456476758015200913203444588290280220294880764310115085510330244550876836980303368232762797259e-1	-0.9043778865704965590327737770741397778588026937947036771381149105212404511865483727469111583207148357e-1\\ 
%1.410795690785873903783066517782250124003304944781921242567759507859564348372193802841463362781493708	-1.774961834652416880482847644154931025188142414470738172691329401379992077850028211261283897098297071\\ 
%16.30864791275926712185479244023109926587397603861243984519566713210634905462164212341509724248102849	-14.95130476592647458554753678508922823290877301545741365562142143311641582675081541686196511503036295\\ 
%8.029121357127094080254772720786166628059380036407492817461027638135116816206414862749752814153672211	-2.715287279608129488082784409153154929020806541412768327986203309061738051471793930621247286389265091\\ 
%.1802267481360909461388841764056944359935814428783826354700221179088889659358356365630794478031950328	-0.4112360553658385501072469139469297851778952055288226277151365204036897986027367395127649476029199651e-1\\ 
%.1803409193297666977634927678139930927238198822328889056589192136998610737696010484371833287360073059	-0.4004920886806019052368006770265365360980736770550546028784856997698586844796530600911884716080066459e-1\\ 
%.1804793391262421139120127667030164022079333841886118508666888433212362738417069508248728689903001535	-0.3825537505664619902007211031777198447700908607099397050808970860816617445706749696123564540490500923e-1\\ 
%.1805581729973464350633487441807713785153169789294069849472998974478973734533520887103707085305438714	-0.3571219721846650823634430571209019517786219136372098320443602451130152688311447082004617113704209252e-1\\ 
%.1804816624305337122816851162663553945268474803387710059399702382069349607627632551542007108209304355	-0.3238217901366761012050161324726766337619983684955740720938750946220667385742307731332565991915126088e-1\\ 
%.1801204703418235177458911064114666197624362794913987311084356971286935915142620008264193526559840902	-0.2823409431150644181961902153694551983924078550932066389442620989160751855488419792655751944536903622e-1\\ 
%4.643950896120571832802962253438650115988264738735191444481970343511883898626714797437464807412570782	-.6423066528325833332758636608911119005327598788765119078921108871218263342103131695211645864751952297\\ 
%.1793022407557081184852289503764848833050198802096311604651643337877116249979523205042114246329319155	-0.2322947560097388209396082832996540069781045346451562228122357925756797357198593803553284609011165073e-1\\ 
%.1777933182114602732555116369854264971255349254038416425752480364549931045875538230569024114695136484	-0.1728422009903141278196865874756444871699821027613309996039607507833712727187635651978140733270186454e-1\\ 
%3.159521404575612758823908805010808318997882348670132528500945261661027999856834498871260430469984126	-.1897392405715568273495758813757902493974485288059256743447392126809084335771858210204832364547682312\\ 
%.1751985116365747400979393438688270648701246198291266390604640358226114876932568347173746285199345156	-0.1008912254382680110494596431424132775974436885738692416659003881953814294510510855947787309023567346e-1\\ 
%.8107646457843918470329740936505405344150639372170462568133151023420038229079600357918077072752481633	-0.1365864617198970834903959156192423418994951310412398152104712832465894451675247115381757659888123011e-1\\ 
%2.013876564728301092569507719006068064396042950063650780169242198286070527648367137735051706750473192	-0.3392478628565590009999178297545287199254624695770672673992448411391317834625383211550510678347491129e-1\\ 
%1.692254896792125823614724292553914923524074324594556833506023243260641526036510938110847095462369774	-0.2041278941403379110219027907765838029074448248421879363458763124700903245363304984609945982542607746e-1\\ 
%.7868072338707505186275079124044199531770417212622379514962404953682629630720605363149326458181042729	-0.2930066826309745935341698638881528013063907325089655905905217199085959528605819563310702260569769299e-2\\ 
%1.484180992408160691856388827411307870227725893795656001782139044360198616052136248970303460414549481	-0.3656709260961201307575965874484710671017050959108680517536052528513609874018530302913569252917021871e-2\\ 
%.7593474728515950687678590862150798873558398036764355846540482532723735968799695990623278851716488882	-0.1295913466006306600969485542501052689247128279204554195973422864361519047196541983876458279965011095e-2\\ 
%.7391392216597107179525984758866046637172300969634796979565482247019951565513167467958649975383888805	-0.4865892661935430024587523047931012957589102731188515248471627572773270043085256244287002881299456089e-3\\ 
%.7266261896280721876278305549854323282878389309257749243890189959304092777397945531571642551293615686	-0.1056916080519715243642845115429808369578936664144302711375886504401735227041073144678847725497948928e-3\\
%};
%\addlegendentry{Model 1};

%\addplot [color=black!50!green,only marks,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%.1052759864539685176117592084433006186527564013495081925822940487285568622219063065230408529216557612	-1.224795850651852967158390640563984458871779107936310368710942040191804314026379371392449004536144057e-7\\ 
%.1552245637004503605745680427077300736194323751326789918743272872798274869455228753855374489500281528	+0.4776127819502398971491774651049288486720704389760871958303110788862313813221599368070215898469908635e-3\\ 
%.8133477115118781514626192669809773766843982352242049639107665445937213060963118073349711225346742772	+0.3138322322180222145808277469807397157023652828863846261534114063229084105230917861017267106064315501e-1\\ 
%.6100628923846605463221630917709534596684487403555833406082345568948328242951491878447456680776296092	+0.2515485685350750797689347442728753426433139135083522643013440760250064945226746277203956426116007469e-1\\ 
%.1591340937206762429312297972435195593589255875260096386519997693113797818655558786461009577591526734	+0.7208545385183285901272821535588210746353036634061846005426346364062559741187011657794525192308491362e-2\\ 
%.1611553640122819854850275242166030481531961145064180831173212804750615845968453679867000368575076733	+0.1193047835583255046229050240328744858289343025709784614469477740966861763163203204413166120255571518e-1\\ 
%.1624858868077830670131966687398211156953497653555435633798141903296994016058069521271545818396366043	+0.1587104882313475695368027474092787666144035486790245990159268914582073020472954657293642761817118206e-1\\ 
%.1633675358969586805029737338064471266666949450202788357356466895380814615035967988835955813602277849	+0.1922320993688020111362801074948253373147518783493239092877043202980868514906958752041103124479264845e-1\\ 
%.1639313436911441694257498591835171117249656707176953561295045610092680166139099454112637991510338996	+0.2203764478459914713516644896087448865511565197489202765200297284631435790658700883368118088591080354e-1\\ 
%.1642715852779568139550714847615184080853871618334758992176275919120947427684255678709311017139234941	+0.2432906096727766890865459654373088597824749638045025654250990075327055239530011349543224841767755575e-1\\ 
%.1644613575347039110630773617109247246539525152146617674942746889477788699189041293133566068711600098	+0.2610335335104065356977598838235413531351196661868084646116055854938831761785198204135238621376675438e-1\\ 
%.1645565958856056806743892781032043065356455906218462819005920005046700902188065156973875867913281258	+0.2736532071008410166875342368948874995080700418034954258157762399251002684207935410779082664364369529e-1\\ 
%.1645973789872541802957479267858231938092059368216656482105151143575910281993566094415160007741278763	+0.2811987572733844264286755107632376825015452750097378727310168593570303641616122143991839713350615472e-1\\ 
%2.413391387076589248309802763572256130487209655158053777779473381306596783760029345469375757087492980	+1.948273681944569309245738100063405164223879093946293911086807673209786830505539535163789155844230549\\ 
%2.753601481129429564747973246566944537853264841570587164574823743139578924396787351361415523902422737	+6.478431713112168045559960172697422391502380722994489892984207290456750349120077114575946505694325582\\ 
%-0.1757407429638808343698894248925040147087370090022850654474116820731827105024099411692752526328367785e-1	+0.9632100302261140727716262628907002806113674120482613963813590316437444686119487624421114709839840944e-1\\ 
%-0.3063431198093099093984204685522019552312072944022613801954965539023907583596236900429863810425934773e-1	+.1283117204883938602031897962462410240992369661430946850573200599387382614979548349025284561734433994\\ 
%-0.4120917820322453111345962108854312344448493159276475314910164925887855744478133376372011992775251115e-1	+0.9200790158848908967431441692326187853253784063272849332178799923640812427095134168742776973530070682e-1\\ 
%-0.6052795248221548819945204051121531559099878392411174822474794467440297039537939566879533914934056393e-1	+0.8662071456550918194163976022314422118133348562087371399370436280638438006077490253323411988343916134e-1\\ 
%-0.7120662575398351461186546715878100434650924021670900224817296798827069952957582902319578472597053221e-1	+0.8595523333148798672594368042961788742605614495922167014836551930059966868723398218401657593787447673e-1\\ 
%-0.8802009586097627943396807960806703285448081665383092315590543098092921009141182681723770710819411248e-1	+0.7174422876998660190138611942745989192893795897147570494528554621295935805828199062463947318607575617e-1\\ 
%-0.9072672024636635426877544730346555038158788027497379080590177621992844171534985638822426828003403306e-1	+0.5800357817610082190861647298831913717794025842170323183280003527914532543016756184705464561236458897e-1\\ 
%-.1437422877155227263567612597123023502410526924703389729422048595489226210383316817219481881325850566	+0.6510583982904459664234264293296933224581550437355661252789947827619517089191090979175463354957137955e-1\\ 
%-0.9681410906217571633587129876589010396327410043927932188670022515290985900624886875251634325431871950e-1	+0.4188165050607822270829102710063708798282296718533286667514413634818203911521615058402085226910955061e-1\\ 
%-2.056037309834503712813180827931555425802179641223785517240631416485464187149050441396837445678578449	+.8334984157335108750212061978401900204303052400177045208244952334517174283634201566212208447763017456\\ 
%-1.567655850905876959201177883166518642123749674546860278645664536727474481657166863470324494049982939	+.5830712349277133749018054659095847719311485653728126536206133294667660202977120621649070118447464480\\ 
%-2.288648763460661555948073672841446425069652851786726989810542420133045250718407501714897774110036599	+.6291859991355770961063763746369276335712988344183008895391243711425400844705516353855415400894780889\\ 
%-.1022606677625177547179862775880598355760546710901732066413357900965052197975511221157965413549747276	+0.2512440173446046471753583644607373907984719008018907831521510138732923313648114326285075103118534123e-1\\ 
%-1.449887158795134425689850419617518621612260674334638979407324341490483794351857756369410424197481181	+.2465971016571166141203725460288736804325556001270879907650170769585676260907644407555857325495495257\\ 
%-1.510107798171968783738495993535975858530076203948825682475551260460063647459503450527788569994962278	+.2057367257409157721620886936959013155192105331756067106668332755042643910499320132311423267454487923\\ 
%-.1067543531884041529181573296427603952340550926726039731779922618256730210111329467915557124912437020	+0.7258316414380128788649918049575955973415136843782455588850200946322829520619756778312322590418208084e-2\\ 
%-1.587498084171990567873030541744460981922952740845878523168030186143760514809773645599130010008404040	+0.5268060058901894909192213601413345895536221272919364221906658749678806506984675516410577210101862046e-2\\ 
%-1.441947480449453729973590470306271122548758933481793332604331971475464364254060012939582393189233940	-0.1053592383316780617504949890590636956401812901072162938741941606788713258651779736842457005314279079e-3\\ 
%-.1073227034972582590737274361324469131427074011985201198445840918434210145832656560554476075045252024	-0.5325164252910050711314739189002435767625587632425951491638257187229194031272836938164065628269728696e-2\\ 
%-5.253902472648822892864881082673848261903742022474066683760713766976556141581862519183242349193694476	-.4120516864942385882554292067118256105817882573635387478639211919955062674627787034869135639744077828\\ 
%-1.510950413992527737067237447476094060464248322920986355278977557692750862683787469653689826745993723	-.2076253707182567398681856267143187525997760404718539652856143781966090912317657925508965377635775416\\ 
%-1.449748358099075852911784090328192149445529055801962306960346198006540838910068836333117178942726249	-.2469190192909191538883262357943112419386962512327628327519031093350687305511381426802862800043600552\\ 
%-.1029323465416745757883364478695579008065559306734538244303576370966051425287590189967989000520657148	-0.2428340460352351065943486683431086492393994310276814287836539461459975239267616173588280929333209439e-1\\ 
%-2.372321503812801613768100212911606544682917900529790403031989370975978754822734313896437184301385919	-.5675244524007395780740912195632579977127005926211946617126842460984368117087768115054118377472728886\\ 
%-0.8262149538424880906413529508122841132744546866580233270118489774986024746447179515346835704837501618e-1	-0.2452432210580627471176732826019563424569084628719289945052405611363530803288970433595501877557271701e-1\\ 
%-1.655418515425350000827334151078298064353049620649993616646486997927712344884321583305859345650426450	-.5786603269040139910535128745611178835514269680767565252523854595740067760139601661542329501782763663\\ 
%-.1157374593440192627170103030711284357191917460813492358843615838577018014406055561629851331966624260	-0.4082274824954750217622450754869109121958020025907793414445561858190392734758525326589352605681853550e-1\\ 
%-2.081595234913874116304796907482987677120785455311956088671474785470889686497764840918681428050808988	-.8211582015584753337133774526269939218218995419249083771006860961925263910042623452442639993637288715\\ 
%-0.9878417559977055580829038317264402283651346611581471881975216665327757345190498934305833344158335193e-1	-0.5148159739195619457199420996153185256640283693823208509665211474352526619037995266214519389570740506e-1\\ 
%-0.8933780932683474749641637705388543531951498904318462255147918521618781956147150765981120742434007950e-1	-0.6099674268251609118726259369997698508240716687099112807846948496015701637144084975832272517226071198e-1\\ 
%-0.7519678280273736087639411654803287385117652927244631785359374473383141360266629421313945898818208530e-1	-0.7946594335398470854942235988809388006266803498146788798188825792220158162633630015796792706825144310e-1\\ 
%-0.4544469644010592835708017834346291109913233414796381769308127197332194490019426540965332240068316630e-1	-0.6408810863623658264975939101578419862293352679434801009680756923675886556953728841805746659810931736e-1\\ 
%-0.6327628247370820634608259058867968263904628122455293134359043561844778021731736175349921652735021571e-1	-0.9029099350853432425190893269746261667628669104572569788744086838053605982648161836869225968236119831e-1\\ 
%-0.4945855426667437652507807186478908602434968788185501584631260269369097142510305739618512829913279422e-1	-0.9550501095752444412025735801534387806135256697596941159008266250844337115406104441474212606117251784e-1\\ 
%-0.1321402837526881485772854625849874826122626392936026808184879182551162993086992875515525543364640363e-1	-.1022241595221414707046819680717807584499760572812287660576535757209697633077815835584852041797735090\\ 
%2.146285268449508759591609108350872717523561166120171858751660133164712455438700371995698167781824506	-5.926142662938685790102323805723297559663725568065916684224370439742549712668888260067649783796604708\\ 
%4.408340116275606781935135700248392058310514645450828875950236280232095373630112405806194266797509124	-2.935139790316028288688347272287235539724523708510025919658618513302224373724828653279516990925339069\\ 
%2.438561958093202038824369564055349614304821592088243692631771065657926456165476632607698072620787070	-1.509569164772357055562980489869104294205139215966806600123846534512009078213589328201674742990570741\\ 
%.1646023488129738408281598654157494749058419859853369173325378889025877156315957008179781798302902905	-0.2812879068240143095018993493597644017045256914149097089079296775623436641301427567223823068478733423e-1\\ 
%.1645753692301733238699115722904081743629522385876090829009147851553933279848939667193631555403582060	-0.2739986027265481154330520777714870224549339518073326252464489620169024500493625610487451818501128452e-1\\ 
%.1644997666147248095303783988324022098892303586197167766649774420644448615159358191398309061155718161	-0.2617667380523728151465282922109962030146258297428426642909669846521297461197038919672391276809590769e-1\\ 
%.1643315401269117887120923323945025513002427668216747251886291257408263021158158735021325108110727118	-0.2444806297668842882497476283060551241130432051479158935649078073551270393054735156149011628967290853e-1\\ 
%4.609562779143844407968516045964251052496313544901457912695999816681423598402411101661795857023362838	-.6412899623768958222510961782679443915959222804854999281128443824231045581457185739982090451341576932\\ 
%.1640111296571419508309106144422036883430769066999110657072828240898658289066085186183309513322590290	-0.2220050534719449041480732670167325834641483246893988695747469003791218134373618767619137940557625822e-1\\ 
%.1634627653165742331799468541467269178047724899711131445076343941937894476207527403173997906600728130	-0.1941755285008720139362713595504945078711995586031030742512591840347783613500532227685873324281464379e-1\\ 
%.1625902921008258260510247874715451208307773898542953662352402991761402390397104224014812769712226278	-0.1607204011868997610597836780106463592508642206815487993348440414853211513431147157612614916074145745e-1\\ 
%.1612609859884564517162357085581716160041186253797755584014252856886926281949177437395987330179887222	-0.1209522071403236116005057322854567845828707299343235688883370597098884943013246416244789819647394981e-1\\ 
%3.026063002217566386050406961272492689067229894358333841289511159772756048559644690988857179588934310	-.1658342158973007651389194017446344219569009283576571931835801701247746175884943699585671165534191448\\ 
%.1592302941193849225626515611793263538741741313168078013925374946225341802789903456967156713121491610	-0.7245602333055072386448863714137647395224632810303788322120553324923982607969953045057529024879556555e-2\\ 
%.8136774594916578104799322742675222187591882049491521921541262634488744765155945652420734488962594812	-0.3434998357099189777516770748829472231950167553488056819103700615830728359619107366731621892719540000e-1\\ 
%.7946825784129357895899467276571446126726832894127978457389807567897903989231847792095736154197937205	-0.1175570914508634755760993333823153491832766723630026673616577468367793918120306626197422303806255487e-1\\ 
%.7528226122238959513174942783404208355488188472832974286869670095854656718125651757924941176686106128	-0.4350947528472260837116252513416896437352616541160033910110121156874368425110428954379308876377057877e-2\\ 
%1.732045569232067422189336648123383363414401345708862316581511517079430218665546084155039745192101840	-0.8559691641279992138469385104398790053697038848975976293644545035384091645705756705436774652535653783e-2\\ 
%.7228737457951623363523274676225499430272832447124941247155714165290792042189769589264585180747530874	-0.2124289799333033017295880089354243004236143466836070027654841157186425664062046071594985359780261907e-2\\ 
%.7014797184685517708786866437292351183361845899217058890345521974579041356097096487255852357387002324	-0.8523041238099127403663293574634045349525213281957378406391296144541394588500704850163310784287365522e-3\\ 
%1.495010948141789619046510418941290834250913303513068228048274895627683916065870498362262255798257503	-0.1432880377025035265767917781800863977233547878020648910649554074098707421232079311680185922109938898e-2\\ 
%.1329549409988808974445746541747021655135507603860369080225355581890365787830057318720955102887086683	-0.1274025135255112035796887830006939442130008968105276985162819400083910336856414301661869893677471588e-3\\ 
%.1359042764566024272765909673328654192683304490789305885990437605083834419786859896270850731626352398	-0.1300480737868338141753138754672696777767983667864054856381799073880387932870819759267354317209942586e-3\\ 
%.1302813903549148776358807417424856986988673588832063928517924403340631984828175619118020791902518105	-0.1194070616640333099911419805969698411003798428561781763599949898999263748627263337966057612472443640e-3\\ 
%.1392087557820717193345370005569643364174322331908173542813771578671928946080659482055609096484446702	-0.1224389436711017714223378025555556649825585635901513650445976118779818579202963328529920341114748217e-3\\ 
%.1278357943439696787258244865610309067223932468276155226749566727605805284680342236444409069763676150	-0.1088935696500248628358246713073337617372502611875233594450006128108861217801188123039998626721129682e-3\\ 
%.1255864777799479210184230674282067665346780977674138657224539068969333963709720927992054149489210985	-0.9752508991818888686632524601751463066923430553101469090565245252047061751027026245541223768751038502e-4\\ 
%.1235109303476233779056715435875444237665532662903911115893373419175664718670023914564064002534107395	-0.8624881757243092996410790172286372225774583806895234972132301592672106455642758548528739862919715313e-4\\ 
%.1430197147984206004320098917839913127041199236366379410619783203683848138181367835196910692931997397	-0.9491049215552251775993635647113446412487368875509907238421236693486448339565973754508146717414271638e-4\\ 
%.1215922533901070873701601897906382620088168017999515494221824779602325144582637791359950628600184765	-0.7557117178848718182232330754142996393985801354693815875839138350922455214340305789977868183870905035e-4\\ 
%.1198172081582353271550477599387027027141677735434572647658334996508975185136742043107958419900934288	-0.6573301468553532482952960448061648703226047650754810257412662610716221645163620128996244655230961794e-4\\ 
%.1181750770934259993424678187606233816510289624040736563489063681539486139338787468160321069966541317	-0.5682035162660087682621823144746216618313689552993838530412474923405028810204102323080929019101507188e-4\\ 
%.1166569646115948712119834144221227184727310511355495994142766494031790130200600365744272711691811905	-0.4883274269254460809560976921389055347488516563482295876139779669775497621817529075905313218200709814e-4\\ 
%.1152553478343356989183974650145135027929197805432667287057018989259955457037807071638176778267022589	-0.4172459022020006598101654797123397669828859333539705793696257396959239323315986992192004156966260308e-4\\ 
%.1139637759007680480835134464600409393855675742213172015543378906536810338104504060844234609819046008	-0.3542945649053766060062028862318175952550979286770333065217500897686540695814426977463364918221104873e-4\\ 
%.6885305452781047989433215822207708779756240364063859318387281819556243087851231911029948495477971842	-0.1967717593800793091397605843191591044108101636498435710295254774913862427022703671102806991768799267e-3\\ 
%.1127766612357369928409379041877634005635953001394614223640380535072911717250334402151489883047564903	-0.2987398316939184218890828638479097805398711866523427273810193193298053322769589279955767229391299665e-4\\ 
%.1116891298972400881856310312825555804940332707888427523185070711370633884837727090122932119125182068	-0.2498554903732317358854747443941073676225140578333626406214612118889834304411451048666016517141460292e-4\\ 
%.1106969112259673988485723067693198800737421609548942906607068547299425151076881379539885940122049226	-0.2069621970359407182466782951071187138383220739069735296714854460062580000525907733887664565507482516e-4\\ 
%.1097962545017195072305565118893149519854631578387311997595169220702529204322706581033618225496445476	-0.1694454488316412273874913968139602629288669393583530467599625817460770694520204178477411668142843194e-4\\ 
%.1477083074143732954748242429170606828897809272955764243708908255716463597416311456585551615003909360	-0.1893407685557009923560855270685728279919015305430842660005433930852277502244288215624758711586114740e-4\\ 
%.1089838647241568602006474809796862695944352390937195148216131071443291056723940098051576413666971333	-0.1367614107993604523321350010225054831193713340786467365676537453288356763651714852487184779254090811e-4\\ 
%.1082568523179128660455287119365510598284033570794667341498687309180700695579445594278706290758294562	-0.1084361937776532615945303240283126974638179006845595453901525495158179018203038261521881149232029878e-4\\ 
%.1076126932408814934237964371364183502374367107226806302246075553228983096934360965394543364801198612	-0.8406188130939304290479720296841851586630409842534825251090175328524879734777295699664277260250895387e-5\\ 
%.1070491970549496960313262378497261898160701311713366815950848012881776505343168284196009672624558954	-0.6329121340268878225143979662016733063081870503944739349611707737452843604919975415499997251558588951e-5\\ 
%.1065644812329973892187128681770457299899229384285894103376149483828351451162863445567283352725809727	-0.4583200042789194868595042451946832246496733258488414986678856723706389620182208720586073733030230784e-5\\ 
%.1061569504611575680499836666440482131420970815332043927375954130817578529837838693764395985811754917	-0.3144184478111585426205621635635028877553293654113654407499489605598181726234651393489983017732816283e-5\\ 
%.1058252800332525936953582534080003952641276339306903566164024246563510173732961978506827570010680995	-0.1992345876142188168058147323224085193373554064859731838314091341801371310600693041937156949488716407e-5\\ 
%.1055684026756350174066782169970749745433219033321759844518882512623109148794177843405498675396553467	-0.1112070326072096940659457459961665032976264787636914433583439699369172433851477560964537450566549647e-5\\ 
%.1053854983174007850578418704827079074026047888320452639139590110579184664359427631919971575869291126	-4.915383614846219908867559675696763655674948947289631420836449224035437863675182287032374451453326689e-7\\
%};
%\addlegendentry{Model 2};
%
%\addplot [color=red,only marks,mark=*,mark options={solid}]
%  table[row sep=crcr]{%
%0.5035778296968414926409858040400127037248378994371977787365449617960482437919206890480008950699839391e-2	-6.100431312740828883914365079452007653354012691346308020313105961557806870763535397362245741355901244e-8  \\
%0.6856428403864337489870382735244141238707932275686811977497966935855672529673553706358529411871426612e-2	+0.1740789096288562679774806848927371039871594414851123018303867041599605932974956816341266592831098975e-2  \\
%0.1084292324548325145363185379796032332207497320014833793556462773018587163682133213582204531665132160e-1	+0.5309139873570689898519969426861295304551573507285496123636898350599566194351234265590066256273722720e-2  \\
%0.6825398297973229664216823458544926522050758749859763449457209187593182723461510976024217325447008489e-2	+0.5173144404998646118095687810202106714583643293579155182702546478578387308763783049553351550889768830e-2  \\
%0.3965339247699856686869006846180011083690152395860156716095263809435566854049848449692565800549461461e-2	+0.3576610613916066720604052281669091665132392527038163617961523981293488135732025822051194699207769566e-2  \\
%0.3986356008210310106980234076833929744448796078359950360249107486278486430713027957975791867218720853e-2	+0.3595589946702863265390450769440433252378362181056009446737908207117899925996271424305512281144896614e-2  \\
%0.4022392325848546781648094747466859778895245315911287079245051297570518441072987916734950080164254500e-2	+0.3628420413204814669504064793647351096999039042477108351270977297519786857651731907017603825318584242e-2  \\
%0.4075139494766956895746753185635821572100315249468711355507136692936060567493859770770144737873849024e-2	+0.3677167661733631595160329378729095318404164219615885130634096228126840822991655031777894058226320038e-2  \\
%0.4147393133818911561229966569195314211609927179463371620707942196845869888464882855552502267064044496e-2	+0.3745392849656943969661461471827974076420501106731727316371731062711036055834329550391671903526741711e-2  \\
%0.4243693965796941284586215184855971855312640985177420193568830038606081719753773387956404620145252082e-2	+0.3839238111672070923004786590171628788458396203997623671784837339076516507330730776272085340685716638e-2  \\
%0.4371763395923482868670359142616699926618835796162386397664591511829088321123319975352887312360225410e-2	+0.3969819914690856455922992470774167611109047141597795521203265344192250002776253528341428847294222753e-2  \\
%0.4546676997062306403768330844436871184101588928058158934997185285167183981537940355498714728522772213e-2	+0.4159875578237307237212226167511949720635724091552210059768141254062048386469400869752128121136843863e-2  \\
%0.4805959500212644528593370953293854544912707737750310938205767474281979512432609871400436860613082879e-2	+0.4468984025061454111413504868905693986686977158225118520356040799406564182470714232311241559655533772e-2  \\
%0.5384397099328627891701059922049232073350324400407408476101653206854137053379327062143519407428481576e-2	+0.5171837963152979485635101019923140130775335779752903710340542648788007479726440646578749927680330995e-2  \\
%0.4132193365629695991807691136687794430970494034055191780924203484503137072655184591893334595114978669e-2	+0.5911084293513341354889100190149103764761872269994603575291358446125777867819170310921013163905675773e-2  \\
%0.3567377125507343298116533460396312774886636682367985442242098593423275661452369407559969704046803533e-2	+0.5883678278318425423296971615317809973027952046893567887516002831690191633466870933877190453706859794e-2  \\
%0.3229644189200696533431322646233930220067761740553998755061841328907972753967084770432409770739069476e-2	+0.5798378626440847914832521223205088996217165239331720144748355442588436057989940963689125837381916826e-2  \\
%0.3006879420131131119225726860879935286710768565020083446491010785945755026643299065511559016946945958e-2	+0.5714328616331756197722297886788637762502942843971292454574084254088311934164449332552591129965776172e-2  \\
%0.2854080615827089692616070960490749122373190434082164603578570967980977909206958267812893743124734000e-2	+0.5643507677137292366514686366625976117746778274765714952111761261918781606233737152132348410393217564e-2  \\
%0.2749299026568941279630532401485301301650702774227307841219685731335701409896373604240690485900234096e-2	+0.5588514211307445294755436023819826217663817830844050096866814505464821659644327148713178822847801982e-2  \\
%0.2680711772338514001378256841759842907427866527522216822797883919258283770755660113036190581140563499e-2	+0.5549590478743982506770612306411441179971366049104310431696675982432665725247670263665159310359874743e-2  \\
%0.2641771531102548975951965418594323137340913550912175238022345899631858692887302472931159599825477431e-2	+0.5526435319972368492397724565817781291522150605423714178089892315066871683100929370832059908159161514e-2  \\
%0.1177072721441125072194605447211391099578724976479372122348644789362007108741306332441047703282693486e-2	+0.1205107366586640923810245528986992169508503370972114556032481026777693168700263155771805338312860545e-1  \\
%0.1892139470841302961939844427890300876287281817293367329312401686175249101735958003352516811862564619e-1	+.2373631109123740431989435159080188031229776016715963106842032511381583648895086420362662590183651587  \\
%0.6263572994023731806842614493323459709884594037810166703475656396134911313921212406131516169542590058e-3	+0.1096826791737045854220195552122254661957689479115380839167876359336675639635791433039064693462285127e-1  \\
%-0.7932161699261719000686291764865752598173610818288048784709275929980956009372949811399166736530901090e-2	+0.1001161000654929255852202606277528903922909676180827336039534101383810739536021755437724105710354769e-1  \\
%-0.4701305321728611724258714299679787272533592235437056764072270581433153283630611215623699303417686742e-2	+0.5422021649369957914701985557370066456202392767313476544379227255520335433631523165639495003383983780e-2  \\
%-0.4752580866015666920397983811983530115313343316620321309653773530827266086346294921655083364005231439e-2	+0.5460569115433142497445650188277185342116064704815070555667320561907992710575908653956140439126636657e-2  \\
%-0.4842742487606436486095313804287580047456909760543071843079582197326527908649079930626351113821880941e-2	+0.5526867451689786677410631349126485136583610463455529635660633990037644719230834311770972564810825027e-2  \\
%-0.4980309187101107367165862037324391533243042585879201147919756099704101778421156072880063334023684674e-2	+0.5624192618239397125452038272745332458710502579830684601539244899212275575255179039688812855436725909e-2  \\
%-0.5181298657957566414498581080968445209227832668065673380182318179886663113664441728337197102278233465e-2	+0.5757318007811861382485606326182268971552577950593045873441206964169390557075923032195272094673501177e-2  \\
%-0.5478172082831177529081648322399925501511902354352251428573903950478742106345274004659612482286556409e-2	+0.5931141232832495342017474966661481409366348627251674565742059902674505341348306073075262680504534987e-2  \\
%-0.5953474543561266152788563802255604757527693393377371179654132434839008881452920274402381323491018650e-2	+0.6134617518085936188475433512436745335167326253041292549570250106634488645188895613900757508930621622e-2  \\
%-0.7720685897824299653859990814503768515714413447419316230833373712736957755105158081627029100896851024e-2	+0.7150752829857893926885412578470857263155265703170541161999031080047193052377513888505871030841498685e-2  \\
%-0.6735621450172272738052331653257124754542405953000063456904997624932934441982902493854297767604513492e-2	+0.5980339156256656097637949435612887342184467590810637171884697261699271192280220776045269113525454960e-2  \\
%-0.1294084223914394572057165816099580608826458638421475500359124231326688674912442389011979933399926707e-1	+0.8297988233908230046533366864080957197261912122835155393606170662216694664067599914632327879796938993e-2  \\
%-0.2313908644978122250795247466486539758762986864318489190310930126073477591347196767693646117719088978e-1	+0.1292967662134404456247710860335713799242294697941195920802140504013329726161865835596497589335768013e-1  \\
%-0.2891724487361605192771273389391081621594404219423622775246128466988050174955495262311183746815512798e-2	+0.3010176868185348064519000162326916989160966967857263970896360893012077945326219257054613210132664413e-4  \\
%-0.5282086794311842179359617820098553650533220943109482838984501546693686942357196915422505702009495057e-2	-1.393737601087313691962729694585817544783791590240522774445726917072830201508426360441373146983720288e-9  \\
%-0.5300599292757823634915211004242005081428464008675395342840743911024308088852299025793282275254538765e-2	-5.725450793276332394109092311865819692337001333233454930739093899257204201439185586472824808930483584e-9  \\
%-0.5331857023987137150460980165453955830069319533257987681296534787056652066341999661723884490787030950e-2	-1.346653028443669898252766679059510838102084144754887968643306055686610931839247009786938849027660643e-8  \\
%-0.5376492604159758484142856778339461020202637426431292119969414949859058013930936078977825098625680478e-2	-2.547359703387393832231768243046032503510690879579177567790281605271941236160655680210108982026972476e-8  \\
%-0.5435450115156722590142959778653322023146405292941957060990931871767336228962816617183390103185101835e-2	-4.311293759758157763531933051141939172852466521013846776847969546016569650035802974927868308112062056e-8  \\
%-0.5510053566204890940846579525435464186728374666859573476290168474302790346250891666174791918089094471e-2	-6.847735799883065537378762338654722724499755230994242903217607480506933465029980897151560619869764208e-8  \\
%-0.5602112134503835630356805102113534391576482163119333127634412128700466049639267455411646624472255958e-2	-1.047572087761356562007709382082892353741041549545938772317058453098519290194121429873206674585547620e-7  \\
%-0.5714081385957459643929895898178389045860131265247177817208534454335600842187251358278978335439981692e-2	-1.568837792281528828598829779791040981774184918639360154012906510281689367750037067177621060977920384e-7  \\
%-0.5849314248488253645643081388576989914102850048394177247506800714032775837540841785397878996750662768e-2	-2.326779029035920832905097731268028990097967867625635899838838168623999227580044254306365900425905469e-7  \\
%-0.6012463330436071826153973816784583439137134286125639419200160470036906185326763726040318881911627075e-2	-3.449810711093396559914573513897935996228499308397012074753145409221404989064290223258914047200959357e-7  \\
%-0.6210152121133689828254668914135351251344190262126537532122319296249691483563425009029230749984396845e-2	-5.157895763774296006826095357938533791633040689148855144874169147846719023715633643620069588952838823e-7  \\
%-0.6452148137004708375378017095684396525967724369942073186036364841618793338379470468564925378816788869e-2	-7.846238718999277343416365776757013565988561139531687796557278710744583299042378443324569458553617765e-7  \\
%-0.6753459719541326539490736965445734028662950055900741974964517040065101239474818896628963543757013193e-2	-0.1224976258425088277016424048527060730073162517871837765590053632364897488491973582930083160727253340e-5  \\
%-0.7136015343876060746406977506635441842291586000654432482305697739886318895990439426548497772230189588e-2	-0.1891975130039580521436549875000995785281086454654435191544617238897315326591860864599492042621227604e-5  \\
%-0.7672390621566450251842141503231185149794809117015891747923054792396074092057180658405727567953193508e-2	-0.3085921224415036438779086388816562925686036307299088937988137536747076318634958177513407958639603177e-5  \\
%-0.9396464273059482536961412044328298930994195671049514468488871461227336529880396186822726627981819930e-2	-0.4650388563737114399007086646412180073737885881257408557544755065405977986378548025296672158390408089e-5  \\
%-0.1161995896424825526184220525386635814045426378790389951222783208193405530227072570186724948941522028e-1	-0.2294249320755420785691329664480741635329747264326975214705123266355587387134641515769911563629802174e-4  \\
%-0.1266930388140761126625070086673582457739561815851372130675256858593299459796005711152659677484961110e-1	-0.7794557258930182110431387521612100449030780742726878921229314152086809372033393041169129896101579283e-2  \\
%-0.6738367831425493926408242974664378373749922253947401680821661079935538989312955541396135843159447659e-2	-0.5980404264974676499802214006357406460193485350222678989023241393042202383448691362601855509282664741e-2  \\
%-0.7687820955630646209778008599773144223024468250989621443410529607140202425419412838319256107031031403e-2	-0.7146025128924884089120384240946698080000597407789081343210215892739255203077733857372321018648405631e-2  \\
%-0.5951136150212962599413382537608821268281216584168348581892864282483454305018171691344843615575136487e-2	-0.6137329546654235839500574296843985048531962462566646161680257760597946302899502261040690708019525468e-2  \\
%-0.5476576566542709492770132992146743387414920585126527340160060390793367832716744710367762052552847047e-2	-0.5932276462815522620854446610529721814306324808445537478096612711093597010346160183887812403514746974e-2  \\
%-0.5180365499974890113907905336869222703717266908338997903829114303415078586884238191886580646447718045e-2	-0.5757902696032039521632811398867424383848651186569321697039041349964829595871913957268117802690252318e-2  \\
%-0.4979792052544398662220840618981383929412927689307393429142063474879467643263908902866262848233529982e-2	-0.5624502954959706354717496604675855474082502915000324707387581523793319730544735532165679645326483162e-2  \\
%-0.4842481451337711701270033750052119331599456310394927160879778357278765454726630854798083617206697628e-2	-0.5527021611368419745850506675091509007411226096215465571471465046567748389933195506359044357262080134e-2  \\
%-0.4752473190597288429037468927745088600103387467848674549390867574445898788785676444808818366401421473e-2	-0.5460632318288294855063105221256777056252475618137410874906871494265827370060770824518984020321756766e-2  \\
%-0.4701279551078789986591643486773384056746696197665042079311227988892168981102739310254946698501425322e-2	-0.5422036742476576117973101703068160348553482439266722198861276729282889359714561710737865004753257221e-2  \\
%-0.8004711930631115473310165233259484515991841656983150721807009354410527713653947298081092050608883647e-2	-0.9971088199553030809134754964781853965452779705727582632182029445980328101591137240412633780062500694e-2  \\
%0.6275903592595893936342085601655883774067996519743954684744465817276834236798556717101313727597198038e-3	-0.1096735617878071345992405794928672233053483450280739375452432020144870759399236013767362643174869359e-1  \\
%0.1184711151007113159640136780282724873518359672473946626664794829121374855943008534233622764405466953e-2	-0.1204123523387797638773579022292562785087423475566603052878502861545775396939633312041181206393424065e-1  \\
%0.2641792679751783852704411671441160008658594713935028711257528251199994729025209411729223202333283803e-2	-0.5526481847754131693556883295041400542544572353097377228872277987580043781773004791171804039535465030e-2  \\
%0.2680804787225719386030677364009069177858438278378238298824151203714687830887928244356406615009292593e-2	-0.5549781866758778134442150596945990972061981045638006772009113044842916370379746408031964763637192284e-2  \\
%0.2749544287300513843768227234193420375140412017913667735774296306341864228456395827354368559642827711e-2	-0.5588965475365874083641469989848648278062904969596572851962947749731273380976687870102219012925877874e-2  \\
%0.2854626378491972330138441863415690932774727706283011672105113643672227986579929791299015803832683427e-2	-0.5644364056988214703958092962777324380891280487193406222742468468432946236225350631478739627154927826e-2  \\
%0.3008026263377897480168792658000043665894966618261075359409004660637956792128468314223855669627383820e-2	-0.5715779140651825114094767427660884473202842846616526538687903998313771511682016393217184925261543043e-2  \\
%0.3232063249103453473318819801019352509451247416831732695606902016446755061357025141621446904716061697e-2	-0.5800645739392416737987679050828888647672065438106587228692336569753819281182253987654677010141561164e-2  \\
%0.3572787233184728658625608759107297024844719364168860713289490927150535309070834183358822036804440083e-2	-0.5886802875040823766719903442653364877160723624862342665219202501743179773058252235907160834809361897e-2  \\
%0.4146072531786795782451604963284094459937236675483488986529394874733108725749585916928436271971477528e-2	-0.5912685058362418006868134852878185933615564168636141039089660795328744538793109891414298975531720285e-2  \\
%0.5433388814091736543715077254041555729663769105354755353043134675260444197317728502621593799149842196e-2	-0.5069448349522949121423852562348146401896610016938652350497839809547169336778639517790912201796072925e-2  \\
%0.4821417460490437799071296462598957698321625234168714959421572946664553294506060169395188942310280674e-2	-0.4448559869491929505430796703453112354608121366221570485386131004784120826144315649559903204195594796e-2  \\
%0.4553489734907318018620572426402002713306616179310123140017675506345455975729668872455076262013873431e-2	-0.4149770485896013562953354138459244104855653470180559501217045548362670922790303149254787068961069397e-2  \\
%0.4375342505866251708102023450052043935101527753117897215169510357869073507333814017145528655483524608e-2	-0.3963998416337928369096608954905727007985079174576192420948779635421318088539323101735371625518916069e-2  \\
%0.4245722044273403109624072135439912997310129539484476206908031893401000290521488372031304681257115146e-2	-0.3835743212194951240115111577356007573585058360567587257629204957044317748877571483747177017537236274e-2  \\
%0.4148570355283946576039659082097343490023157532427736896700543506758532751661925602118690653424713816e-2	-0.3743299450218793705912431519630644203856774875728296146267100353146729744142830643779264651694130792e-2  \\
%0.3965373950896573687325444926542237086995334827036915596656938436365606397531557035845022838693402444e-2	-0.3576546257295455629627645905453629648590970232401855849096766606478923406424319936485227164864539950e-2  \\
%0.4075804048441481695818431237703731362724220577040840448218927085841400001627211927932961669829822064e-2	-0.3675963988441595311126830927647465853392758124938548066016548781359935372683269020769845951355199309e-2  \\
%0.3986499554999298195879150425192415418589632040886034537052736412071098675027950670874837672445697435e-2	-0.3595324867441570911489277967450596082543140735139920645587120864463299010745354145824879785041452647e-2  \\
%0.4022734729482991425880050518383164955450333710395920319900294668992492659737175741849873106506843480e-2	-0.3627792868419880272939401732166782275466162693305919708760459155153769993311827279831445848364143103e-2  \\
%0.6805699266377620036611530747049194066968608371350313890900057410702035043752607086437605403733082522e-2	-0.5101182446487257028263284120543721717364597915658111499016590867878111495297431673681566960940351898e-2  \\
%0.1038362313389833887152108341989653029537505823422076913942863032794637091045214342639696237156373423e-1	-0.4418805972683791591028639250277535399432224160252972878205078239622669924610305453054036811390465186e-2  \\
%0.6857910056673017581271851035424655680835362707248775525717048293917603331522522440502548471522965771e-2	-0.1740566760262560696815189307307491266257221688723804860013998434772205618640131298540423610874152313e-2  \\
%0.7173310894401586266336420143061490154000403559415445487834465172704727395693745825194906355337855246e-2	-0.3326060497053055486909778846146700223662430163725133532736071236727165399657822073072695044678294623e-4  \\
%0.6382416793734401136397087361059615352534008370551553734654300725863799012092774061176629928995581344e-2	-0.1054707516409301366880915176177262186874323240863752612822379531997104841182470604834092891665593901e-4  \\
%0.4898470089823408101888633360122474919795595103749492316083011053784656104789839221602159120883901617e-2	-0.6798721626160105242890347134717603528276469297993462461211495800144921093104619602263350203314625026e-5  \\
%0.5981406845429792309045774254474785345452059811165714860808460832551732340099339354838599656420003924e-2	-0.5610901876585194921273336889469851403322183064385142276670594012032711252498892938435726955132872469e-5  \\
%0.5714689358596682742955588243067663924362952456944519765481020749186237911802935253573173382477248336e-2	-0.3497551662771881924840346608158683265969064550339246193020321700594556052624446838314547366168108114e-5  \\
%0.5520159705559975364694239415490147805890832472165516677188864207016089454598675070893806074344313833e-2	-0.2333554616143264186375070378662559629654643406424922935058495839950491605671407886509322937036721612e-5  \\
%0.5372561460435685794839575097207619569260633494992190630645383701891784570380174884590650879482642481e-2	-0.1601967676850733633324339275134514208533505799652016939702761193764601918424446107126269010767826469e-5  \\
%0.5259019402316933586632341105309554393549184121154685772556680409318822580199312866300005837616275102e-2	-0.1100676672744777031369707984541582212705444926257777354314284177577290084401805069402528138903045684e-5  \\
%0.5172155697174466113633306241365219879083321823475875309421538778929864590891794619958774837941502785e-2	-7.330001217422832694955827391302719323122049073938867209207906089072228420253526624540504695328965280e-7  \\
%0.5107525407378233455365887465481863614840882821435363738434339299504928482566187911316961106418338149e-2	-4.476138459187136224183520865293108686812764382482567046509327466636381278416368602243412280534258417e-7  \\
%0.5062509507381116411101735410303334752752437608021743806654230483518907290089528516404505358418390531e-2	-2.214330166382367088913700179961723292169893246176170084628614181313515536859744842520770635876647934e-7 \\
%};
%\addlegendentry{Model 3};

\addplot [color=mycolor1,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1.430218727913142819862804289093352227738965635707689267232716874125963154453218347078567326047155020 -0.6358676964813103183978662457912363936363172865596414422553912808153713948677082405928975141159193539e-4\\ 
1.661395171669803314524589357319781561464970357443732610443923683651731840278645814950832065650607759 +0.1178872865290438288227819170806188812650495607393431901045862336238796177051521754462425300296192340e-2\\ 
1.743099486610650092404212824665221767624942100143631012873751272841173860081181457281551905373621108 +0.4255735132170080974269972130719352110300453595659680673818058119864061623544820246106295681684936527e-2\\ 
1.845400178079268537995138514028307997776381029876627573737351333337685168807530552584687873276348046 +0.8751428638680835319379434635023387028238209568479931582491136617795077973935538852472766213862300698e-2\\ 
1.975658852219024575185223127951414736142035916075653989768208974468245464296190513662370743252621155 +0.1585227027933840045248338097392978673949869242502270072157017714809176510817083292963095327718068111e-1\\ 
2.142781122611890548099031960032927470491480302177155495065991962849993720142970699015615939745329831 +0.2709055394870155258381044923486096374478125939188966638262105727899459327563327573811946797542301609e-1\\ 
2.366117382475958355928131367977139084043210947101769968130346252624495067648885717006140213692056272 +0.4457933927227744984143000887013513635571172922735130933811338949373647138100830341408461861391515625e-1\\ 
2.678908034908888194731131395273424605616530746560783089281122382040300368565361957300226003094501149 +0.7683738066036304127251362472905035788969231051598277003604130969109564794560977914244447727029377548e-1\\ 
3.149023391789393809924351709652038597139334463421195553791341846177846236605200259182714202213327571 +.1497134609445888998843782046277241488857605821926259961724905408556912149984712374370785329177336325\\ 
3.913119491916982505850217304429973206780837223360215281916037888092253389229448326636386252207336685 +.3161479067945311465796795383902582861354124118147732714390430040995489681457530231298669169090466221\\ 
5.825085565220111196810483679416211095164611812923802047364266457405454818178565764784030396444610441 +1.018873219335658554785628812435214945847801461128238887255644950035982072455520917517490371134909437\\ 
4.094264046432934114560512238210038917350903875298286420706152887003969007338209946796434314057170539 +7.028407308485196826675920819296521617974033159978140342645003358072351924737995181419434192579773133\\ 
.8878571404845819010528013557609215066273609638220150771579002127581075871409535644020008281155736742 +4.925265088702839170679735204760785013307474841665269807029404034395554867597599588791396486664069189\\ 
.4712303944612762044146838613021364000991497424940395470588667369796103699673628744133155310699249510 +3.856015734211487946866750552524729496172765307331638835950872516828460487325352043740789274396982677\\ 
.3401939837424157407770342061041643039237823063422713771536346593570750986660206628432668064948167275 +3.346159074786780965115782740607220396167273009511924913093964597879809981789835615410882995511638872\\ 
.2803693939237443716240959809537257971632034311658176936678932306685328956914238112912239942188235862 +3.059298912884321949495267853681605214222420026719958588644230668382622551016424978684729806188016491\\ 
.2495064792909424638770709219912911758514610857168455358420541055488311627263556700417653193694197038 +2.891952292067629106111971443336918216230874146975450280564190183295174417846898412215159702295180533\\ 
.2342197905524246513169335268037513947679847837383287206755660973905090851928808358210686209411567903 +2.802953842490749136979092966081456869787097786043197743452008474773285962687108749470281344074546932\\ 
-1.310536609378397396379555889197881978419533075391224393813890869358429427312948185196743989739299941 -0.9805510998673405890428619820844767731101460503722011496225602421136921703509173462672208641086831457e-4\\ 
-1.319534452761198339334456827859588791456687866044167370456370430750085767760855055349360413791593210 -0.4004528494430370331044489283526878136941526398255623965424622288663814814286733172960613161033884656e-3\\ 
-1.334782003446976578797295723195966633291633214993262098053579901226168502479432220165400188060349183 -0.9313849052570937086898973658423559183868648860110142237627313232733950820647031372694235048991495992e-3\\ 
-1.356682673756577312886247298202259435334477749249244760462076114546163826794470477695667545425679489 -0.1732556691835775804708249295461830928179520062695111391916467818919025468963124905393688104593378818e-2\\ 
-1.385844149659852562472619032365782287548266334723783259736459385437166513895675042249454692067965182 -0.2868815804756849584512222088469190945220187056848087141907312127603561420333251708082858651073432691e-2\\ 
-1.423124215830241618705994297722682319721698430719641522441741568161205285038128082694489548015022339 -0.4438174975644591990411659040893875869913092855913325170665907507071440631940372752207098137345903146e-2\\ 
-1.469702754147566754121057372983445215740396860944244149420810785839641703906106819038276224727203751 -0.6589570958382172075052259848139205312049868483847112435119015313230340797389116169112396551045975928e-2\\ 
-1.527192166252638181509701363767553595174619102822636594748082900397325853415293535974737363774272067 -0.9564448997424396145492466020307835182384039913514659341418596145009692130505417373730722327109539953e-2\\ 
-1.597592968910641585699770325301317250658926037173578117341921512451189399974252464027683357342861642 -0.1370131886655049557163210764455349385606924316051275420798301716227646755734761269763552672822928399e-1\\ 
-1.684148902869247131897833819466568120121630907200936751708773628473400735083773747358362180799549467 -0.1934545610617884828776610187004528002727971519016630218602480705977195445971627753150056505732992798e-1\\ 
-1.791197266251156499945953797349744596861612184430777281685144881120563361756188768562844010176718752 -0.2748314350430931429890573218422137920648233070523740317911610706961921782653689030032784087858244884e-1\\ 
-1.924717692285124047843329411352553523811971583825455666936540220554713792983509470496220832268526351 -0.3922167327342752422664859760706569607256940992136814331680121643786414957853513008906593069472383644e-1\\ 
-2.094973515698846680684176325078643685325629852352156875792616262917816818145437880221712038267843450 -0.5683283655877572460690593868068782541828454830530589856795765653047809777830811420242237923530693102e-1\\ 
-2.317446093214470560264200529308299133791885221487742694412748821464219473481521530579628183172158843 -0.8504155179727333978886022311189188457408196474381574678415981714962817332264381799314545567109112048e-1\\ 
-2.619018176071538738157044095695407085663930536771918357160145537940343242720470114824769282089683935 -.1328700903840728828677631893081339578564708782100094943314811149854806004702164277210688472740750674\\ 
-3.053212109093833727315332102062405291471679674579053845622710240097241146074168027614525607346295843 -.2229400381734804698226271391254056729174817597073699264654808166368872364697300287658883819013286866\\ 
-3.736179428655587686524326130109731393078586143376752356357392177198357990730955684327476893494022899 -.4294617081144498985672753828528886437171066616081114605550544016384932787622888333515887933666170132\\ 
-4.936252606151495229397709069233093095043915664120232616035136870987608372781062274078999169608487398 -1.080442767902059918962815400173578580131858076085461705559301736251313354099956276211765975831995015\\ 
-6.438549961874290908238553842990585204704603133056845566792270057838050934316080648759005344068619989 -4.038901938203565159152431225039539907325615726134606871384325726324123430527431065927475295021745803\\ 
-1.952711792713595039452895065593922124116142363724459629826660748951674918946506470224269794669450429 -7.187774211377847630263147032758034409653372921640834117091347049752943121071388540635298968574365254\\ 
0.2805775786868690471320334127057226084521507740329343596065022971929712848052599478136580642414576338e-1 -4.926367766330307554253866010275649987287312716947136752657436832124807585528797658038563541746714075\\ 
.2201684029587129796918650886978670550016432317557569469471733122737529991505358498941801503822775390 -3.869157575245115500916132627386257577195856865554964416947854387971039095734995766278480220590460999\\ 
.2421390349874311181136737557455519764222466664113440143255819202640648150362679357593257129989949197 -3.352978130907295907141515132188181766761835873429217429335332359477945190123353736938559012469334373\\ 
.2398624337608398798957495813581644446139288842786207828838302595561349572011138281473315889243799902 -3.062391558020530973209912399694203867724593611770575836336515091369828752785076184426857370090348245\\ 
.2346520999665486103844674561412940350680298787857160529533113354432473493015886252101157940065659297 -2.893132534523735038881582345687977258398106049131493784662464064710971573532138163281119170097749354\\ 
.2308807110036017009410844092503745811454084806186535577150998373128511806773369612338950983503614438 -2.803223904590272442080701314150072896145067176528642956858865633929690107959706849010314591564840399\\ 
1.208789841802448164699006675744228418973667668821367392677221011764957572505098598894249380026355555 -0.9544148594329294792976551100988598438904711241024043019750559095931052489226206874589301578711028539e-1\\ 
1.539177274267164419772074244192025083088413308532743866552003767003366990976906112344077581651251965 -0.1003011566270993517078372285944734317226762552188120588705870827806887316971502630378744674713904894e-2\\ 
1.496263973303768103769644021861162037467544297982296706266438520924742416377446141864525561534462546 -0.8099445584437652165419405510818370160119788043007768997285904490810566734643868948837386818981491529e-3\\ 
1.594485336188642197940735516159224286083710846738877090026858573195349741382154659812520882993330767 -0.5746630658684697680649045635181315509631408189939541168152556274892970506064269313345328774429428320e-3\\ 
1.464644193717481857071842394969697625142729730498870114811186385942306964756565761319825750327407481 -0.5112551239641374366946387791388329788900864830045700177119732853602013884088666481660915156886471183e-3\\ 
1.442926823187799448886556676279581250768419006322026220052130747188952660542826665437394400252385619 -0.2440741964975975791511235750514365640785447542327275550201176592540885657391596515475714159553035966e-3\\
};
\addlegendentry{Model 4};

\end{axis}
\end{tikzpicture}%


==> case300-Model4-VC.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=16,
xlabel={n},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=100000000000000,
yminorticks=true,
ylabel={$\text{|V}_\text{i}\text{[n]|}$},
%title={case300-Model1-Bus Voltage Coefficients (Magnitude)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	1.78573337144854\\
3	8.54349424597091\\
4	59.2383195261587\\
5	414.62602118046\\
6	3061.34398928221\\
7	23310.1236911037\\
8	181832.984068686\\
9	1450115.63428621\\
10	11795112.7578521\\
11	97614542.141465\\
12	820045188.133284\\
13	6978597792.95293\\
14	60050743947.2215\\
15	521697128064.363\\
16	4569897553745.75\\
};
\addlegendentry{Maximum};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.976172189604755\\
3	6.62203570604817\\
4	46.0594235750853\\
5	332.046427999532\\
6	2423.00600197388\\
7	18007.3658850335\\
8	139300.248656055\\
9	1089219.58858377\\
10	8800935.19272898\\
11	72934076.1942678\\
12	608310636.911081\\
13	5126863481.56396\\
14	43760416480.5669\\
15	377574741401.446\\
16	3291920714719.8\\
};
\addlegendentry{P75};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.447380499765504\\
3	3.91133958389279\\
4	27.254341332429\\
5	196.944927354522\\
6	1462.05684476573\\
7	11106.1846319164\\
8	85826.1075904448\\
9	678872.745772251\\
10	5486252.42219415\\
11	45204214.4785529\\
12	378969216.96901\\
13	3233738494.92098\\
14	27786491122.2602\\
15	241094404987.336\\
16	2109886549410.99\\
};
\addlegendentry{Median};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.278440420282762\\
3	1.16207120896263\\
4	8.00290618118128\\
5	55.9060495596933\\
6	408.576292386823\\
7	3158.80723726727\\
8	24675.753474845\\
9	193955.939452118\\
10	1562459.72844657\\
11	12848664.0829054\\
12	107476998.52918\\
13	911804238.993837\\
14	7826867504.85775\\
15	67852199681.5939\\
16	593189277854.899\\
};
\addlegendentry{P25};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.0115082610636689\\
3	0.0332509289879613\\
4	0.247734222090887\\
5	1.4803237987959\\
6	1.58342009923456\\
7	37.6006449868811\\
8	540.268785883471\\
9	5487.33525191632\\
10	50121.2633748678\\
11	440689.012777718\\
12	3836407.21891851\\
13	33494293.1938391\\
14	294850418.887136\\
15	2620950702.51063\\
16	23515246025.1462\\
};
\addlegendentry{Minimum};

\end{axis}
\end{tikzpicture}%


==> case300-Model5-VC.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=16,
xlabel={n},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel={$\text{|V}_\text{i}\text{[n]|}$},
%title={case300-Model4-Bus Voltage Coefficients (Magnitude)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.962123670892302\\
3	0.570946933986721\\
4	0.324850574225532\\
5	0.126267667708403\\
6	0.0574402900299079\\
7	0.0198347483697719\\
8	0.0114478332303197\\
9	0.00577283624388799\\
10	0.00364793990014912\\
11	0.00218130324661038\\
12	0.00135806865712426\\
13	0.000911282673122756\\
14	0.000568310706202565\\
15	0.000404017746781264\\
16	0.000260311796328968\\
};
\addlegendentry{Maximum};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.298339212901316\\
3	0.331884006882187\\
4	0.0934979543810484\\
5	0.0634562837276923\\
6	0.0198594836974029\\
7	0.0142702640767536\\
8	0.00633942768966751\\
9	0.00484776738178927\\
10	0.00239560575665715\\
11	0.00184269719393478\\
12	0.00103640240128104\\
13	0.000773889245972914\\
14	0.000467255553833046\\
15	0.00034300151127849\\
16	0.000219236724626264\\
};
\addlegendentry{P75};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.159822735074156\\
3	0.287110958959988\\
4	0.0413785827691101\\
5	0.0528392931402765\\
6	0.0121810813130624\\
7	0.012424018354557\\
8	0.00435650224582919\\
9	0.00418510532570158\\
10	0.0017927911956878\\
11	0.00159726903839867\\
12	0.000788857267623788\\
13	0.000667770017283306\\
14	0.000360341936025131\\
15	0.000295411349132402\\
16	0.000170531345603455\\
};
\addlegendentry{Median};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.0878116440336374\\
3	0.272390968051595\\
4	0.0235278988746628\\
5	0.047000187904551\\
6	0.00734107945659239\\
7	0.0104949452249105\\
8	0.00321514177605478\\
9	0.00364370716202216\\
10	0.00139597211808815\\
11	0.00141958162125028\\
12	0.000652618668971535\\
13	0.000604662126726866\\
14	0.000309581422633722\\
15	0.000269192473472735\\
16	0.000150552254538047\\
};
\addlegendentry{P25};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	1.0507\\
2	0.00421122954403965\\
3	0.0441262211562429\\
4	0.00230418616144165\\
5	0.00730674715039325\\
6	0.000822299928893117\\
7	0.0016912377063879\\
8	0.000416069590090952\\
9	0.000571653075292509\\
10	0.000190644288894742\\
11	0.00021567430248223\\
12	9.02865866207725e-05\\
13	8.94506614179379e-05\\
14	4.33132057686024e-05\\
15	3.9392940183456e-05\\
16	2.11546324907903e-05\\
};
\addlegendentry{Minimum};

\end{axis}
\end{tikzpicture}%


==> case39PQ-HELMBusVoltages.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={z Value},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2.5,
ylabel={Voltage Magnitude},
title={case39PQ-Bus Voltages from HELM},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2.13014715911593\\
0.01	2.12890931384455\\
0.02	2.12764079701938\\
0.03	2.1263414363258\\
0.04	2.12501105144181\\
0.05	2.12364945386693\\
0.06	2.12225644674175\\
0.07	2.12083182465757\\
0.08	2.11937537345569\\
0.09	2.11788687001588\\
0.1	2.11636608203356\\
0.11	2.11481276778503\\
0.12	2.11322667588023\\
0.13	2.11160754500239\\
0.14	2.10995510363392\\
0.15	2.10826906976777\\
0.16	2.10654915060344\\
0.17	2.10479504222704\\
0.18	2.10300642927426\\
0.19	2.10118298457543\\
0.2	2.09932436878167\\
0.21	2.09743022997101\\
0.22	2.09550020323338\\
0.23	2.09353391023308\\
0.24	2.09153095874761\\
0.25	2.08949094218119\\
0.26	2.08741343905166\\
0.27	2.08529801244884\\
0.28	2.08314420946281\\
0.29	2.08095156058\\
0.3	2.07871957904507\\
0.31	2.07644776018638\\
0.32	2.07413558070247\\
0.33	2.07178249790715\\
0.34	2.0693879489301\\
0.35	2.06695134987013\\
0.36	2.06447209489755\\
0.37	2.06194955530222\\
0.38	2.05938307848315\\
0.39	2.0567719868755\\
0.4	2.05411557681021\\
0.41	2.05141311730126\\
0.42	2.04866384875489\\
0.43	2.04586698159479\\
0.44	2.04302169479655\\
0.45	2.0401271343242\\
0.46	2.03718241146063\\
0.47	2.03418660102339\\
0.48	2.03113873945602\\
0.49	2.02803782278432\\
0.5	2.02488280442597\\
0.51	2.0216725928403\\
0.52	2.01840604900422\\
0.53	2.01508198369807\\
0.54	2.01169915458413\\
0.55	2.0082562630579\\
0.56	2.00475195085065\\
0.57	2.00118479635859\\
0.58	1.99755331067175\\
0.59	1.99385593327192\\
0.6	1.99009102736559\\
0.61	1.98625687481342\\
0.62	1.98235167061288\\
0.63	1.97837351688528\\
0.64	1.97432041631163\\
0.65	1.97019026495468\\
0.66	1.96598084439547\\
0.67	1.96168981310298\\
0.68	1.95731469694354\\
0.69	1.95285287872299\\
0.7	1.94830158663856\\
0.71	1.94365788149847\\
0.72	1.93891864254478\\
0.73	1.93408055168842\\
0.74	1.92914007593404\\
0.75	1.92409344773379\\
0.76	1.91893664296431\\
0.77	1.91366535616591\\
0.78	1.90827497261642\\
0.79	1.90276053673109\\
0.8	1.89711671618045\\
0.81	1.89133776099573\\
0.82	1.88541745678209\\
0.83	1.87934907098115\\
0.84	1.87312529094672\\
0.85	1.86673815263161\\
0.86	1.86017896029011\\
0.87	1.85343821284167\\
0.88	1.84650589004622\\
0.89	1.83936860198885\\
0.9	1.8320155989253\\
0.91	1.82443184163827\\
0.92	1.81660137402086\\
0.93	1.80850626149182\\
0.94	1.80012622746159\\
0.95	1.79143820571363\\
0.96	1.78241577433401\\
0.97	1.77302843186477\\
0.98	1.76324065907384\\
0.99	1.75301068353058\\
1	1.74228882327307\\
};
\addlegendentry{Maximum};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
0	1.96081535825113\\
0.01	1.96008249424409\\
0.02	1.95932157648119\\
0.03	1.95853246766243\\
0.04	1.95771502325926\\
0.05	1.95686909137156\\
0.06	1.95599451257611\\
0.07	1.95509111976644\\
0.08	1.95383987822623\\
0.09	1.95250889945521\\
0.1	1.95119698520909\\
0.11	1.95011136386899\\
0.12	1.9489960888814\\
0.13	1.9478509409171\\
0.14	1.94667569158119\\
0.15	1.94547010316511\\
0.16	1.94423392838525\\
0.17	1.94296691010734\\
0.18	1.9416151073287\\
0.19	1.94012673266592\\
0.2	1.93860749706275\\
0.21	1.93705710035656\\
0.22	1.93547523113663\\
0.23	1.93386156636984\\
0.24	1.93221577100584\\
0.25	1.93053749756057\\
0.26	1.92882638567677\\
0.27	1.92708206165996\\
0.28	1.92530413798853\\
0.29	1.92349221279614\\
0.3	1.92164586932476\\
0.31	1.91976467534627\\
0.32	1.9178481825507\\
0.33	1.9158883304958\\
0.34	1.9138880336041\\
0.35	1.91185092375884\\
0.36	1.90977648010723\\
0.37	1.90766416202488\\
0.38	1.90551340824697\\
0.39	1.9033236359454\\
0.4	1.90109423974807\\
0.41	1.89882459069581\\
0.42	1.89651403513228\\
0.43	1.89416189352148\\
0.44	1.89176745918736\\
0.45	1.88932999696905\\
0.46	1.88684874178501\\
0.47	1.88432289709855\\
0.48	1.88175163327629\\
0.49	1.87913408583066\\
0.5	1.87646935353621\\
0.51	1.8737564964086\\
0.52	1.87099453353412\\
0.53	1.86818244073601\\
0.54	1.86531914806239\\
0.55	1.86240353707919\\
0.56	1.85943443794918\\
0.57	1.85641062627626\\
0.58	1.85333081969174\\
0.59	1.8501936741564\\
0.6	1.84699777994898\\
0.61	1.8437416573082\\
0.62	1.84054891566589\\
0.63	1.83732684632951\\
0.64	1.83403911763645\\
0.65	1.83068391224169\\
0.66	1.82725931373873\\
0.67	1.82376329920324\\
0.68	1.82019373099362\\
0.69	1.81654834771642\\
0.7	1.81282475425031\\
0.71	1.80902041070601\\
0.72	1.80513262018019\\
0.73	1.80115851513873\\
0.74	1.79709504223697\\
0.75	1.79293894535229\\
0.76	1.7886867465649\\
0.77	1.78433472477552\\
0.78	1.77987889159094\\
0.79	1.77531496403866\\
0.8	1.7706383335857\\
0.81	1.76584403083054\\
0.82	1.76092668510371\\
0.83	1.75588047803412\\
0.84	1.75069908980139\\
0.85	1.74537563459853\\
0.86	1.73990260553838\\
0.87	1.73427174539623\\
0.88	1.72847401730846\\
0.89	1.72249940987139\\
0.9	1.71633684453451\\
0.91	1.70997399232895\\
0.92	1.7033970684874\\
0.93	1.69659058047634\\
0.94	1.68953701692284\\
0.95	1.68221645997732\\
0.96	1.67460609647995\\
0.97	1.666679593531\\
0.98	1.65840628942494\\
0.99	1.64975012847939\\
1	1.6406682330909\\
};
\addlegendentry{P75};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.92448668656981\\
0.01	1.92325995293063\\
0.02	1.92200835346594\\
0.03	1.92073174265509\\
0.04	1.91942996851172\\
0.05	1.91810287244475\\
0.06	1.91675028911147\\
0.07	1.91537204626279\\
0.08	1.91396796457995\\
0.09	1.91253785750252\\
0.1	1.91108153104716\\
0.11	1.90959878361676\\
0.12	1.9080894057994\\
0.13	1.90655318015675\\
0.14	1.90498988100125\\
0.15	1.90339927416156\\
0.16	1.90178111673563\\
0.17	1.90013515683073\\
0.18	1.89846113328979\\
0.19	1.89685191883805\\
0.2	1.89528688716238\\
0.21	1.89369212689519\\
0.22	1.89206733785545\\
0.23	1.89041220876799\\
0.24	1.88883962735343\\
0.25	1.88736060973007\\
0.26	1.88584978473293\\
0.27	1.88430679653471\\
0.28	1.88273127600059\\
0.29	1.88112284019162\\
0.3	1.87948109183985\\
0.31	1.87780561879343\\
0.32	1.87609599342957\\
0.33	1.87435177203329\\
0.34	1.87257249413954\\
0.35	1.87075768183618\\
0.36	1.86890683902514\\
0.37	1.86701945063856\\
0.38	1.865094981807\\
0.39	1.86313287697577\\
0.4	1.86113255896596\\
0.41	1.85909342797558\\
0.42	1.85701486051658\\
0.43	1.85489620828247\\
0.44	1.85273679694126\\
0.45	1.85053592484758\\
0.46	1.84829286166753\\
0.47	1.84600684690893\\
0.48	1.84367708834915\\
0.49	1.8413027603516\\
0.5	1.83888300206141\\
0.51	1.83641691546955\\
0.52	1.83390356333363\\
0.53	1.83134196694229\\
0.54	1.82873110370874\\
0.55	1.82606990457725\\
0.56	1.82335725122487\\
0.57	1.82059197303796\\
0.58	1.81777284384164\\
0.59	1.81481727556474\\
0.6	1.81165673052124\\
0.61	1.80843837535915\\
0.62	1.80516071429055\\
0.63	1.80182217473708\\
0.64	1.79842110191294\\
0.65	1.79495575290183\\
0.66	1.79142429016899\\
0.67	1.78782477444113\\
0.68	1.78415515687741\\
0.69	1.78041327044355\\
0.7	1.77659682038746\\
0.71	1.77270337369976\\
0.72	1.76873034742361\\
0.73	1.76467499565684\\
0.74	1.76053439506276\\
0.75	1.7563054286759\\
0.76	1.7519847677501\\
0.77	1.74756885135252\\
0.78	1.74305386335159\\
0.79	1.73843570638041\\
0.8	1.73370997227519\\
0.81	1.72887190838747\\
0.82	1.72391637904357\\
0.83	1.71883782126729\\
0.84	1.7136301936743\\
0.85	1.70828691708861\\
0.86	1.70280080407685\\
0.87	1.69716398549423\\
0.88	1.6913678204862\\
0.89	1.68540272057473\\
0.9	1.67925812166161\\
0.91	1.67292225614249\\
0.92	1.66638196052238\\
0.93	1.65962244095821\\
0.94	1.65256293628929\\
0.95	1.64519170132436\\
0.96	1.63754557733729\\
0.97	1.62959865392945\\
0.98	1.62132186568239\\
0.99	1.61268104136802\\
1	1.60363551550618\\
};
\addlegendentry{Median};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	1.76467218890732\\
0.01	1.76363232349267\\
0.02	1.76257092279995\\
0.03	1.76148786198343\\
0.04	1.76038301065062\\
0.05	1.75925623274174\\
0.06	1.75810738640273\\
0.07	1.75693632385136\\
0.08	1.75574289123625\\
0.09	1.75452692848837\\
0.1	1.75328826916468\\
0.11	1.75202674028356\\
0.12	1.75074216215159\\
0.13	1.74943434818126\\
0.14	1.74810310469911\\
0.15	1.74674823074387\\
0.16	1.74536951785401\\
0.17	1.74396674984409\\
0.18	1.74253970256946\\
0.19	1.74108814367849\\
0.2	1.73961183235168\\
0.21	1.73811051902698\\
0.22	1.73658394511038\\
0.23	1.73503184267107\\
0.24	1.73345393412007\\
0.25	1.7318499318715\\
0.26	1.73021953798527\\
0.27	1.72856244379019\\
0.28	1.72687832948616\\
0.29	1.72516686372408\\
0.3	1.72342770316219\\
0.31	1.72166049199711\\
0.32	1.71986486146799\\
0.33	1.71804042933199\\
0.34	1.71618679930906\\
0.35	1.71430356049382\\
0.36	1.71239028673249\\
0.37	1.71044653596202\\
0.38	1.70847184950901\\
0.39	1.70646575134521\\
0.4	1.70442774729657\\
0.41	1.70235732420215\\
0.42	1.70025394901924\\
0.43	1.69811706787028\\
0.44	1.69594610502722\\
0.45	1.6937404618281\\
0.46	1.69149951552049\\
0.47	1.68922261802562\\
0.48	1.68690909461664\\
0.49	1.68455824250363\\
0.5	1.6821693293173\\
0.51	1.67974159148243\\
0.52	1.67727423247126\\
0.53	1.67476642092576\\
0.54	1.67221728863676\\
0.55	1.66962592836646\\
0.56	1.66699139149913\\
0.57	1.66431268550354\\
0.58	1.66158877118806\\
0.59	1.65881855972772\\
0.6	1.65600090943964\\
0.61	1.65313462228025\\
0.62	1.6502184400347\\
0.63	1.6472510401646\\
0.64	1.64423103127623\\
0.65	1.6411569481657\\
0.66	1.63802724639214\\
0.67	1.63484029632273\\
0.68	1.63159437658543\\
0.69	1.62828766685584\\
0.7	1.62491823989373\\
0.71	1.62148405273144\\
0.72	1.61798293690125\\
0.73	1.61441258757055\\
0.74	1.61077055143171\\
0.75	1.60705421316788\\
0.76	1.60326078028448\\
0.77	1.59938726605846\\
0.78	1.59543047031206\\
0.79	1.59138695766162\\
0.8	1.58725303282405\\
0.81	1.58302471247942\\
0.82	1.57869769308346\\
0.83	1.57426731389365\\
0.84	1.56972851430599\\
0.85	1.56507578436354\\
0.86	1.56030310576749\\
0.87	1.55540389497444\\
0.88	1.55037089765312\\
0.89	1.54519611764719\\
0.9	1.53987070298474\\
0.91	1.53438481341307\\
0.92	1.52872743442314\\
0.93	1.52288619411318\\
0.94	1.5168471147364\\
0.95	1.51059430327366\\
0.96	1.5041095625628\\
0.97	1.49737189493716\\
0.98	1.49035685928237\\
0.99	1.48303572476253\\
1	1.47537433658545\\
};
\addlegendentry{P25};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	1.58434793901313\\
0.01	1.58379650360711\\
0.02	1.58322634256086\\
0.03	1.58263735931989\\
0.04	1.58202945261012\\
0.05	1.58140251633874\\
0.06	1.58075643948968\\
0.07	1.58009110601336\\
0.08	1.57940639471059\\
0.09	1.57870217911024\\
0.1	1.5779783273404\\
0.11	1.5772347019928\\
0.12	1.57647115997992\\
0.13	1.57568755238469\\
0.14	1.5748837243022\\
0.15	1.5740595146731\\
0.16	1.57321475610819\\
0.17	1.57234927470373\\
0.18	1.57146288984703\\
0.19	1.57055541401169\\
0.2	1.56962665254193\\
0.21	1.56867640342536\\
0.22	1.56770445705368\\
0.23	1.56671059597027\\
0.24	1.56569459460429\\
0.25	1.56465621899014\\
0.26	1.5635952264715\\
0.27	1.56251136538911\\
0.28	1.56140437475109\\
0.29	1.56027398388471\\
0.3	1.55911991206852\\
0.31	1.55794186814347\\
0.32	1.55673955010158\\
0.33	1.55551264465076\\
0.34	1.55426082675404\\
0.35	1.55298375914148\\
0.36	1.55168109179291\\
0.37	1.5503524613892\\
0.38	1.54899749073013\\
0.39	1.54761578811599\\
0.4	1.54620694669061\\
0.41	1.54477054374264\\
0.42	1.54330613996201\\
0.43	1.54181327864799\\
0.44	1.54029148486512\\
0.45	1.53874026454285\\
0.46	1.53715910351413\\
0.47	1.5355474664881\\
0.48	1.53390479595139\\
0.49	1.53223051099156\\
0.5	1.53052400603645\\
0.51	1.52878464950166\\
0.52	1.52701178233796\\
0.53	1.5252047164692\\
0.54	1.52336273311108\\
0.55	1.52148508095664\\
0.56	1.51957097421209\\
0.57	1.51761959043479\\
0.58	1.51563006765798\\
0.59	1.51360150932435\\
0.6	1.51153295839658\\
0.61	1.50942342790388\\
0.62	1.50727187325878\\
0.63	1.50507719719601\\
0.64	1.50283824520726\\
0.65	1.50055380135737\\
0.66	1.49822258375811\\
0.67	1.49584323961181\\
0.68	1.49341433976401\\
0.69	1.49093437270345\\
0.7	1.48840173793807\\
0.71	1.48581473866574\\
0.72	1.48317157364579\\
0.73	1.48047032816204\\
0.74	1.47770896395039\\
0.75	1.47488530794164\\
0.76	1.47199703964546\\
0.77	1.4690416769688\\
0.78	1.46601656022494\\
0.79	1.46291883404291\\
0.8	1.45974542682987\\
0.81	1.45649302737006\\
0.82	1.45315805805805\\
0.83	1.44973664416445\\
0.84	1.44622457844832\\
0.85	1.44261728060685\\
0.86	1.43890974243915\\
0.87	1.43509644982594\\
0.88	1.43117145909518\\
0.89	1.4271280736142\\
0.9	1.42295893683844\\
0.91	1.4186558580382\\
0.92	1.41420968126798\\
0.93	1.4096101193637\\
0.94	1.40484554833608\\
0.95	1.39990275106055\\
0.96	1.39476659409794\\
0.97	1.38941961493467\\
0.98	1.38384148725429\\
0.99	1.37800831704174\\
1	1.3718916990735\\
};
\addlegendentry{Minimum};

\end{axis}
\end{tikzpicture}%


==> case39PQ-MatPowerBusVoltages.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.705521cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={Load Factor},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2.5,
ylabel={Voltage Magnitude},
title={case39PQ-Bus Voltages from MATPOWER},
legend style={at={(0.97,0.6)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.06359999970567\\
0.99	1.0491731431323\\
0.98	1.03517050366973\\
0.97	1.02154984745351\\
0.96	1.00827588025041\\
0.95	0.995318824523899\\
0.94	0.982653362211996\\
0.93	0.970706148099589\\
0.92	0.962097025127069\\
0.91	0.953698095856898\\
0.9	0.945497397950709\\
0.89	0.937484486850807\\
0.88	0.929650239345802\\
0.87	0.921986697891935\\
0.86	0.914486948123954\\
0.85	0.907504434338287\\
0.84	0.902007158393027\\
0.83	0.896627036798533\\
0.82	0.891361574228249\\
0.81	0.886208914566227\\
0.8	0.881167855262175\\
0.79	0.876237880428796\\
0.78	0.871419215590727\\
0.77	0.866712908414408\\
0.76	0.8621209415913\\
0.75	0.857646386499184\\
0.74	0.853293609578474\\
0.73	0.849068547865452\\
0.72	0.844979076244842\\
0.71	0.841035497202057\\
0.7	0.837251194576157\\
0.69	0.833643505951335\\
0.68	0.83023488221097\\
0.67	0.827054411516553\\
0.66	0.824139772379179\\
0.65	0.821539607319989\\
0.64	0.81931608929149\\
0.63	0.817546926855606\\
0.62	0.816325002641064\\
0.61	0.815752242920025\\
0.6	0.815923216538148\\
0.59	0.816896674575229\\
0.58	0.81866348283506\\
0.57	0.82113167325901\\
0.56	0.824144862460213\\
0.55	0.827524524181843\\
0.54	0.831109176568954\\
0.53	0.834773808267114\\
0.52	0.838431459478922\\
0.51	0.842026169890497\\
0.5	0.845524266765048\\
0.49	0.848907022492324\\
0.48	0.852165321619063\\
0.47	0.855296056335687\\
0.46	0.858299778928168\\
0.45	0.861179202839337\\
0.44	0.863938256638141\\
0.43	0.866581492303444\\
0.42	0.869113719010444\\
0.41	0.871539780154659\\
0.4	0.873864421362358\\
0.39	0.876092216311566\\
0.38	0.878227529256172\\
0.37	0.880274500789742\\
0.36	0.882237048248517\\
0.35	0.88411887526355\\
0.34	0.885923486976542\\
0.33	0.88765420873476\\
0.32	0.889314206931648\\
0.31	0.890906511222398\\
0.3	0.892434037719219\\
0.29	0.893899613025769\\
0.28	0.895305999145252\\
0.27	0.896655919419107\\
0.26	0.897952085739014\\
0.25	0.899197227333004\\
0.24	0.900394121459624\\
0.23	0.9015456263502\\
0.22	0.90265471670992\\
0.21	0.903724522010313\\
0.2	0.904758367655297\\
0.19	0.905759818850962\\
0.18	0.906732726611166\\
0.17	0.907681274735841\\
0.16	0.908610025742909\\
0.15	0.909523962557731\\
0.14	0.910428521222629\\
0.13	0.91132960799548\\
0.12	0.912233592084884\\
0.11	0.913147263235065\\
0.1	0.914077742021654\\
0.09	0.915032330977251\\
0.08	0.916018297730893\\
0.07	0.917042588393478\\
0.06	0.918111480999961\\
0.05	0.919230204007613\\
0.04	0.920402560561692\\
0.03	0.921630610340993\\
0.02	0.922914461648095\\
0.01	0.924252213634804\\
0	0.925640063641119\\
};
\addlegendentry{Maximum};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
1	1.0489470561573\\
0.99	1.03361276793891\\
0.98	1.01763447874303\\
0.97	1.0054916065198\\
0.96	0.993236645696863\\
0.95	0.980943396858377\\
0.94	0.9689460117886\\
0.93	0.958113222329903\\
0.92	0.948449418204242\\
0.91	0.938662717452465\\
0.9	0.930374035737549\\
0.89	0.921506681633004\\
0.88	0.911634049616256\\
0.87	0.903022421892074\\
0.86	0.894427032488905\\
0.85	0.885742571015732\\
0.84	0.878137480199315\\
0.83	0.871166042576856\\
0.82	0.864340382508339\\
0.81	0.857657974740122\\
0.8	0.851117109428739\\
0.79	0.844716929983089\\
0.78	0.838652888817813\\
0.77	0.833298610307178\\
0.76	0.82806891175507\\
0.75	0.822967351046772\\
0.74	0.817998931909279\\
0.73	0.813170411689796\\
0.72	0.808490710745865\\
0.71	0.803971457305287\\
0.7	0.799627713297317\\
0.69	0.795478940796366\\
0.68	0.79155028337848\\
0.67	0.787874245124941\\
0.66	0.784492833977564\\
0.65	0.781460151835321\\
0.64	0.778845166349454\\
0.63	0.776733812288343\\
0.62	0.775228407637159\\
0.61	0.774440624609228\\
0.6	0.774473106501018\\
0.59	0.775387937066051\\
0.58	0.777171550917476\\
0.57	0.779719032988761\\
0.56	0.782855360935256\\
0.55	0.786382522139917\\
0.54	0.790012057913574\\
0.53	0.793706442501859\\
0.52	0.797383692220647\\
0.51	0.800983096669666\\
0.5	0.804468526019236\\
0.49	0.807820241598006\\
0.48	0.811028982899759\\
0.47	0.814091990910144\\
0.46	0.817101934022207\\
0.45	0.820305938679731\\
0.44	0.823363500936624\\
0.43	0.826280384850114\\
0.42	0.829062614155618\\
0.41	0.831999127865137\\
0.4	0.834866507813003\\
0.39	0.837616685694953\\
0.38	0.840254812119682\\
0.37	0.842785808306609\\
0.36	0.845214358461314\\
0.35	0.84754491533744\\
0.34	0.849781714253173\\
0.33	0.851928792549274\\
0.32	0.8539900126095\\
0.31	0.855969087320357\\
0.3	0.857869607356573\\
0.29	0.859695070028005\\
0.28	0.86144890966636\\
0.27	0.863134529701802\\
0.26	0.864755336701412\\
0.25	0.866314776725219\\
0.24	0.867816374405294\\
0.23	0.869263775166175\\
0.22	0.870660790970098\\
0.21	0.872011449870181\\
0.2	0.873320049458463\\
0.19	0.874591213964313\\
0.18	0.875829954234094\\
0.17	0.877041729037424\\
0.16	0.878232505015121\\
0.15	0.879408811029682\\
0.14	0.880577780643803\\
0.13	0.881747173952876\\
0.12	0.882925367198063\\
0.11	0.884121295904706\\
0.1	0.885344335513202\\
0.09	0.886604103821818\\
0.08	0.887910173625006\\
0.07	0.889271693257403\\
0.06	0.890696928063781\\
0.05	0.892192755887101\\
0.04	0.893764170418408\\
0.03	0.895413860898066\\
0.02	0.897141937750926\\
0.01	0.898678785943715\\
0	0.899997403035611\\
};
\addlegendentry{P75};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1.03114015357927\\
0.99	1.01828573073889\\
0.98	1.00561427348143\\
0.97	0.99298243760364\\
0.96	0.98146188147822\\
0.95	0.969901751787889\\
0.94	0.958286591724827\\
0.93	0.947899402347254\\
0.92	0.937674826813653\\
0.91	0.928777052150261\\
0.9	0.919337950498288\\
0.89	0.91068742584133\\
0.88	0.90035611189201\\
0.87	0.891226741219085\\
0.86	0.88180914918574\\
0.85	0.872164117433182\\
0.84	0.862633297781601\\
0.83	0.853261786066325\\
0.82	0.844046186798502\\
0.81	0.834939734825345\\
0.8	0.825245659619694\\
0.79	0.815717445818493\\
0.78	0.806358036204465\\
0.77	0.797172085235196\\
0.76	0.788166217426362\\
0.75	0.779349367606885\\
0.74	0.770733226182688\\
0.73	0.7623328206114\\
0.72	0.754167274934335\\
0.71	0.746260802949588\\
0.7	0.738704680702739\\
0.69	0.731741455398732\\
0.68	0.725247039125217\\
0.67	0.719162987198881\\
0.66	0.713562022511051\\
0.65	0.708536163309184\\
0.64	0.703580488411379\\
0.63	0.698824061057594\\
0.62	0.695738935215365\\
0.61	0.694339634305864\\
0.6	0.694336033627245\\
0.59	0.695469501577606\\
0.58	0.696501442197259\\
0.57	0.700121497292813\\
0.56	0.704211512753973\\
0.55	0.708559898858351\\
0.54	0.714120922235828\\
0.53	0.71969412602542\\
0.52	0.724853851942927\\
0.51	0.729350889615527\\
0.5	0.733573751357245\\
0.49	0.738367717859262\\
0.48	0.742884769341783\\
0.47	0.747129559010693\\
0.46	0.751111371582249\\
0.45	0.754841773767245\\
0.44	0.758333218338265\\
0.43	0.761598234339948\\
0.42	0.764648974271855\\
0.41	0.767496977155681\\
0.4	0.770081245231788\\
0.39	0.772409901159803\\
0.38	0.774572386959085\\
0.37	0.776576869539456\\
0.36	0.778430918448002\\
0.35	0.780141557054007\\
0.34	0.781715316596272\\
0.33	0.783158290730965\\
0.32	0.784476189374827\\
0.31	0.785674391366952\\
0.3	0.786757995933128\\
0.29	0.7877318732309\\
0.28	0.788600714443755\\
0.27	0.789369082017226\\
0.26	0.790041460711882\\
0.25	0.790844368540324\\
0.24	0.79162379224266\\
0.23	0.792323232413507\\
0.22	0.792947502885715\\
0.21	0.793501641544562\\
0.2	0.793990980842687\\
0.19	0.79442122273189\\
0.18	0.794798517227236\\
0.17	0.795129542855626\\
0.16	0.795421585852425\\
0.15	0.795682613052766\\
0.14	0.795921330901612\\
0.13	0.796147219889626\\
0.12	0.796370530199522\\
0.11	0.796602220920074\\
0.1	0.796853822808147\\
0.09	0.797137204760504\\
0.08	0.797464228861271\\
0.07	0.797846290057986\\
0.06	0.798293755166482\\
0.05	0.798815340626886\\
0.04	0.799417494314848\\
0.03	0.80010386543982\\
0.02	0.800914677834218\\
0.01	0.80218981817768\\
0	0.80355203766745\\
};
\addlegendentry{Median};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	1.01230948073916\\
0.99	1.00092332677381\\
0.98	0.991373101701824\\
0.97	0.980187017445553\\
0.96	0.969863765556398\\
0.95	0.960704743505011\\
0.94	0.951424582713799\\
0.93	0.941532803073559\\
0.92	0.930372007877063\\
0.91	0.919597784255069\\
0.9	0.908111240518014\\
0.89	0.898404368390187\\
0.88	0.888188962897661\\
0.87	0.87758758145969\\
0.86	0.867447310621986\\
0.85	0.857165003076205\\
0.84	0.847030086337682\\
0.83	0.837045092643744\\
0.82	0.827479614254387\\
0.81	0.818497516874711\\
0.8	0.80966040497771\\
0.79	0.800377641898785\\
0.78	0.791182105128447\\
0.77	0.782140781902018\\
0.76	0.773257207386263\\
0.75	0.764536702440859\\
0.74	0.755986712277951\\
0.73	0.747617256527074\\
0.72	0.739441526734912\\
0.71	0.731476680299172\\
0.7	0.723744896671767\\
0.69	0.71627478214329\\
0.68	0.709345423718964\\
0.67	0.702991719192651\\
0.66	0.697153686062818\\
0.65	0.691929751314135\\
0.64	0.687442707223516\\
0.63	0.683841821677355\\
0.62	0.680751126708679\\
0.61	0.678551535160121\\
0.6	0.677574863954277\\
0.59	0.67790828786587\\
0.58	0.679119645731483\\
0.57	0.679654019642219\\
0.56	0.681669718290718\\
0.55	0.685438367342518\\
0.54	0.689495309545287\\
0.53	0.693651324391567\\
0.52	0.697777399673335\\
0.51	0.701792453144166\\
0.5	0.705649207341627\\
0.49	0.709322636276793\\
0.48	0.712801744249766\\
0.47	0.716084104511548\\
0.46	0.719172360412908\\
0.45	0.722065275368406\\
0.44	0.724380620958342\\
0.43	0.726606402659741\\
0.42	0.728685528790697\\
0.41	0.730624204981851\\
0.4	0.732428538735741\\
0.39	0.734104431686914\\
0.38	0.735657524092948\\
0.37	0.737093172511386\\
0.36	0.738416448498989\\
0.35	0.739692335350773\\
0.34	0.740929733120008\\
0.33	0.742065831930574\\
0.32	0.743104906077189\\
0.31	0.74414261592299\\
0.3	0.745172387265272\\
0.29	0.746097856289045\\
0.28	0.746923459461147\\
0.27	0.747653511473682\\
0.26	0.748292253457321\\
0.25	0.748869590772039\\
0.24	0.749482402254586\\
0.23	0.750028030033989\\
0.22	0.7505109582499\\
0.21	0.750935926921611\\
0.2	0.75130799952706\\
0.19	0.751632635222084\\
0.18	0.751915764865112\\
0.17	0.75216386905556\\
0.16	0.752384055012945\\
0.15	0.752564098478586\\
0.14	0.75253841024781\\
0.13	0.752357598911135\\
0.12	0.752133776800708\\
0.11	0.751911599896131\\
0.1	0.751701795032075\\
0.09	0.751515423726952\\
0.08	0.751363563755022\\
0.07	0.751256882234927\\
0.06	0.751205113390803\\
0.05	0.751346098681125\\
0.04	0.751857069998305\\
0.03	0.752464215229462\\
0.02	0.753168053870823\\
0.01	0.753965887582581\\
0	0.754851948151287\\
};
\addlegendentry{P25};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	0.984099999860666\\
0.99	0.975259438099506\\
0.98	0.964754113932001\\
0.97	0.95218336639418\\
0.96	0.939938149556363\\
0.95	0.927990638517374\\
0.94	0.916317163314829\\
0.93	0.904897462719014\\
0.92	0.893714112984702\\
0.91	0.882752085975261\\
0.9	0.871998404904488\\
0.89	0.861441875250427\\
0.88	0.849802231614556\\
0.87	0.836490405923003\\
0.86	0.823309084956141\\
0.85	0.810244694437789\\
0.84	0.797284232097154\\
0.83	0.784415103935775\\
0.82	0.77162496890942\\
0.81	0.75890158722534\\
0.8	0.746232667715271\\
0.79	0.733605709788965\\
0.78	0.721007835333152\\
0.77	0.708425605633388\\
0.76	0.695844818008132\\
0.75	0.683250276454918\\
0.74	0.670625530401092\\
0.73	0.657952575999971\\
0.72	0.645211516038736\\
0.71	0.632380178824118\\
0.7	0.619433706043945\\
0.69	0.606344139582667\\
0.68	0.593080076898799\\
0.67	0.579606540645027\\
0.66	0.565885349477085\\
0.65	0.55187652741535\\
0.64	0.537541698187977\\
0.63	0.522850972783991\\
0.62	0.507795287308959\\
0.61	0.492405501454188\\
0.6	0.476775718512893\\
0.59	0.461079574341197\\
0.58	0.445559898429255\\
0.57	0.430480454473624\\
0.56	0.416059349445817\\
0.55	0.402424444029295\\
0.54	0.38961092499868\\
0.53	0.377587242094727\\
0.52	0.366285981172666\\
0.51	0.355626853799383\\
0.5	0.345529979379226\\
0.49	0.335922110113209\\
0.48	0.326738764741237\\
0.47	0.317924318568437\\
0.46	0.309431216908596\\
0.45	0.301218906215617\\
0.44	0.29325275777628\\
0.43	0.285503095517858\\
0.42	0.277944361321362\\
0.41	0.270554416552826\\
0.4	0.263313965027564\\
0.39	0.256206078952305\\
0.38	0.249215809965613\\
0.37	0.242329869559668\\
0.36	0.235536365704801\\
0.35	0.228824584901668\\
0.34	0.222184810971892\\
0.33	0.215608173633514\\
0.32	0.209086521320267\\
0.31	0.202612313842118\\
0.3	0.19617853140023\\
0.29	0.189778597209429\\
0.28	0.183406311585951\\
0.27	0.177055795861993\\
0.26	0.170721444919727\\
0.25	0.164397887520571\\
0.24	0.15807995396144\\
0.23	0.151762650936892\\
0.22	0.145441143840984\\
0.21	0.139110747118823\\
0.2	0.13276692368559\\
0.19	0.126405294873573\\
0.18	0.120021662838191\\
0.17	0.113612047825097\\
0.16	0.107172743115119\\
0.15	0.100700390717786\\
0.14	0.0941920808081343\\
0.13	0.0876454772432429\\
0.12	0.0810589699150628\\
0.11	0.074431851797436\\
0.1	0.0677645139664483\\
0.09	0.061058645482854\\
0.08	0.0543174172264386\\
0.07	0.0475456208613943\\
0.06	0.0407497285039544\\
0.05	0.0339378386584969\\
0.04	0.0271194827559918\\
0.03	0.0203052854318251\\
0.02	0.0135064980589912\\
0.01	0.00673445233716585\\
0	1.49194347803321e-14\\
};
\addlegendentry{Minimum};

\end{axis}
\end{tikzpicture}%

